Gaia-ESO Survey: massive stars in the Carina Nebula. A new census of OB stars

The Gaia-ESO survey sample of massive OB stars in the Carina Nebula consists of 234 stars. The addition of brighter sources from the Galactic O-Star Spectroscopic Survey and additional sources from the literature allows us to create the most complete census of massive OB stars done so far in the region. It contains a total of 316 stars, being 18 of them in the background and four in the foreground. Of the 294 stellar systems in Car OB1, 74 are of O type, 214 are of non-supergiant B type and 6 are of WR or non-O supergiant (II to Ia) spectral class. We identify 20 spectroscopic binary systems with an O-star primary, of which 6 are reported for the first time, and another 18 with a B-star primary, of which 13 are new detections. The average observed double-lined binary fraction of O-type stars in the surveyed region is 0.35, which represents a lower limit. We find a good correlation between the spectroscopic n-qualifier and the projected rotational velocity of the stars. The fraction of candidate runaways among the stars with and without the n-qualifier is 4.4% and 2.4%, respectively, although non resolved double-lined binaries can be contaminating the fast rotators sample.

==> (inline-0) <==
\begin{tabular}{lccccclrrrc}
\hline
\hline
Name                                &     RA       &      dec       &    GOS/GBS/GWS ID    &         GES ID      &          Gaia ID          & \mci{ALS ID}&      \mci{\GGc}       &      \mci{\BPRP}      & \mci{\pic (mas)}&    group     \\
\hline
    $\eta$~Car                      & 10:45:03.546 & $-$59:41:03.95 & 287.60$-$00.63$\_$01 &                 --- & \num{5350358584482202880} &        1868 &  4.1133               &  1.3306               & \mci{---}       &   \bf{O-025} \\
    HD~93\,420                      & 10:45:50.661 & $-$59:29:19.33 & 287.59$-$00.41$\_$01 &                 --- & \num{5350343775447416704} &         --- &  5.9483               &  3.0309               & 0.658$\pm$0.071 &   foreground \\
    QZ~Car~Aa,Ac                    & 10:44:22.910 & $-$59:59:35.95 & 287.67$-$00.94$\_$01 &                 --- & \num{5350346970905044480} &  1839~Aa,Ac &  6.2727               &  0.3369               & 0.771$\pm$0.436 &   \bf{O-028} \\
    WR~24                           & 10:43:52.258 & $-$60:07:04.02 & 287.67$-$01.08$\_$01 &                 --- & \num{5254268071479968512} &        1817 &  6.3929               &  0.1271               & 0.408$\pm$0.062 &        O-028 \\
    HD~93\,281                      & 10:44:57.341 & $-$59:56:06.38 & 287.70$-$00.86$\_$03 &                 --- & \num{5350302097082780416} &         --- &  6.7871               &  2.3637               & 0.429$\pm$0.049 &        O-028 \\
    HDE~303\,310                    & 10:44:47.146 & $-$59:24:48.16 & 287.44$-$00.41$\_$01 &                 --- & \num{5350389095946525568} &         --- &  6.9176               &  3.3193               & 0.470$\pm$0.069 &        O-027 \\
    HD~93\,129~Aa                   & 10:43:57.462 & $-$59:32:51.27 & 287.41$-$00.57$\_$01 &                 --- & \num{5350363910256783488} &      1820~A &  7.2004               &  0.4867               & 0.407$\pm$0.044 &        O-002 \\
    HD~93\,403                      & 10:45:44.122 & $-$59:24:28.15 & 287.54$-$00.34$\_$01 &                 --- & \num{5350391535488119552} &        1881 &  7.2139               &  0.4003               & 0.196$\pm$0.261 & \bf{Car OB1} \\
    HD~93\,250~A,B                  & 10:44:45.027 & $-$59:33:54.67 & 287.51$-$00.54$\_$01 &                 --- & \num{5350383460949215232} &    1859~A,B &  7.2967               &  0.3561               & 0.413$\pm$0.050 &        O-029 \\
    HD~93\,205                      & 10:44:33.740 & $-$59:44:15.46 & 287.57$-$00.71$\_$02 &                 --- & \num{5350357313186767104} &        1849 &  7.6825               &  0.1716               & 0.437$\pm$0.059 &        O-003 \\
    HD~93\,160~A,B                  & 10:44:07.267 & $-$59:34:30.61 & 287.44$-$00.59$\_$01 &                 --- & \num{5350362982528878976} &    1831~A,B &  7.7571               &  0.3651               & 0.384$\pm$0.113 &   \bf{O-002} \\
    HD~93\,162                      & 10:44:10.389 & $-$59:43:11.09 & 287.51$-$00.71$\_$01 &                 --- & \num{5350357519345171200} &        1833 &  7.8260               &  0.9840               & 0.442$\pm$0.048 &        O-003 \\
    HD~93\,130                      & 10:44:00.371 & $-$59:52:27.50 & 287.57$-$00.86$\_$01 &                 --- & \num{5350350303799853056} &        1825 &  7.9828               &  0.4657               & 0.373$\pm$0.049 &        O-028 \\
    HD~93\,222~A,B                  & 10:44:36.250 & $-$60:05:28.88 & 287.74$-$01.02$\_$01 &                 --- & \num{5254222888417319424} &    1852~A,B &  8.0353               &  0.2111               & 0.415$\pm$0.052 &        O-028 \\
    HDE~303\,308~A,B                & 10:45:05.919 & $-$59:40:05.92 & 287.59$-$00.61$\_$01 &                 --- & \num{5350358683250920704} &    1869~A,B &  8.0909               &  0.2861               & 0.447$\pm$0.048 &        O-025 \\
    HD~93\,249~A                    & 10:44:43.875 & $-$59:21:25.15 & 287.41$-$00.36$\_$01 & u10444388$-$5921252 & \num{5350395383778733568} &        1857 &  8.3192               &  0.2393               & 0.403$\pm$0.039 &        O-027 \\
    HD~93\,028                      & 10:43:15.340 & $-$60:12:04.21 & 287.64$-$01.19$\_$01 &                 --- & \num{5254262161604257408} &        1803 &  8.3596               & $-$0.0956             & 0.411$\pm$0.059 &        O-028 \\
    HD~93\,146~A                    & 10:44:00.158 & $-$60:05:09.86 & 287.67$-$01.05$\_$01 &                 --- & \num{5254269617668289664} &        1826 &  8.3766               &  0.1140               & 0.344$\pm$0.076 &        O-028 \\
    HD~93\,204                      & 10:44:32.336 & $-$59:44:31.00 & 287.57$-$00.71$\_$01 & u10443234$-$5944310 & \num{5350357205782177664} &        1847 &  8.3869               &  0.2200               & 0.431$\pm$0.049 &        O-003 \\
    HD~93\,190                      & 10:44:19.615 & $-$59:16:58.81 & 287.33$-$00.32$\_$01 &                 --- & \num{5350396620729366656} &        1838 &  8.3965               &  0.6452               & 0.419$\pm$0.039 &        O-027 \\
    HDE~305\,523                    & 10:44:29.479 & $-$59:57:18.11 & 287.66$-$00.90$\_$01 &                 --- & \num{5350347520660979840} &        1845 &  8.4190               &  0.3661               & 0.417$\pm$0.046 &        O-028 \\
    CPD~$-$59~2600                  & 10:44:41.795 & $-$59:46:56.42 & 287.60$-$00.74$\_$01 & u10444177$-$5946563 & \num{5350356419833915904} &        1856 &  8.4820               &  0.4480               & 0.398$\pm$0.048 &        O-028 \\
    HD~93\,161~B                    & 10:44:09.080 & $-$59:34:35.30 & 287.44$-$00.59$\_$03 & u10440921$-$5934353 & \num{5350362982543828352} &      1832~B &  8.4865               &  0.4579               & 0.403$\pm$0.074 &        O-002 \\
    HD~93\,161~A                    & 10:44:08.840 & $-$59:34:34.49 & 287.44$-$00.59$\_$02 & u10440884$-$5934349 & \num{5350362982543827456} &      1832~A &  8.4979               &  0.5124               & 0.348$\pm$0.059 &        O-002 \\
    HD~93\,129~Ab                   & 10:43:57.463 & $-$59:32:51.23 & 287.41$-$00.57$\_$03 &                 --- &                       --- &      1820~B &  8.6$^*$\phantom{m.}  &  0.5$^*$\phantom{m.}  & \mci{---}       &   \bf{O-002} \\
    HDE~305\,520                    & 10:44:05.860 & $-$59:59:41.54 & 287.64$-$00.96$\_$01 &                 --- & \num{5350347108343919104} &        1830 &  8.6130               &  0.4070               & 0.424$\pm$0.041 &        O-028 \\
    HD~93\,128                      & 10:43:54.372 & $-$59:32:57.37 & 287.40$-$00.58$\_$01 &                 --- & \num{5350363807162637696} &        1819 &  8.6455               &  0.4752               & 0.434$\pm$0.032 &        O-002 \\
    HD~93\,027                      & 10:43:17.953 & $-$60:08:03.29 & 287.61$-$01.13$\_$01 & u10431795$-$6008033 & \num{5254268518156437888} &        1804 &  8.7047               &  0.0084               & 0.370$\pm$0.049 &        O-028 \\
    V572~Car                        & 10:44:47.307 & $-$59:43:53.23 & 287.59$-$00.69$\_$01 & u10444730$-$5943532 & \num{5350358069101053184} &        1861 &  8.7108               &  0.2978               & 0.379$\pm$0.043 &        O-025 \\
    HD~93\,129~B                    & 10:43:57.638 & $-$59:32:53.50 & 287.41$-$00.57$\_$02 &                 --- & \num{5350363910256783744} &     19\,309 &  8.7126               &  0.4321               & 0.416$\pm$0.034 &        O-002 \\
    HD~92\,877~A                    & 10:42:07.635 & $-$59:54:24.47 & 287.38$-$01.00$\_$01 &                 --- & \num{5254287175496161024} &   18\,203~A &  8.7442               & $-$0.0488             & 0.493$\pm$0.045 &        O-028 \\
    HDE~305\,438                    & 10:42:43.771 & $-$59:54:16.47 & 287.44$-$00.96$\_$01 &                 --- & \num{5254275630622585344} &        1791 &  8.7894               & $-$0.0587             & 0.416$\pm$0.051 &        O-028 \\
    CPD~$-$59~2554                  & 10:44:00.433 & $-$60:05:59.96 & 287.67$-$01.06$\_$01 & u10440043$-$6005599 & \num{5254269514589043200} &     15\,960 &  8.8206               &  0.0306               & 0.390$\pm$0.045 &        O-028 \\
    HD~93\,342                      & 10:45:17.570 & $-$59:23:37.49 & 287.49$-$00.36$\_$01 &                 --- & \num{5350392012197117568} &        1875 &  8.8300               &  1.0955               & 0.288$\pm$0.029 &   background \\
    HDE~305\,536                    & 10:44:11.078 & $-$60:03:21.58 & 287.67$-$01.01$\_$01 &                 --- & \num{5254269961265754368} &        1834 &  8.9207               &  0.1134               & 0.445$\pm$0.041 &        O-028 \\
    HDE~303\,311                    & 10:44:37.462 & $-$59:32:55.44 & 287.48$-$00.54$\_$01 &                 --- & \num{5350383529668697472} &        1851 &  8.9295               &  0.2375               & 0.447$\pm$0.029 &        O-029 \\
    HD~93\,056                      & 10:43:27.401 & $-$60:05:54.77 & 287.61$-$01.09$\_$01 & u10432740$-$6005548 & \num{5254269067912338048} &        1806 &  8.9843               &  0.0127               & 0.406$\pm$0.038 &        O-028 \\
    HD~93\,501                      & 10:46:22.033 & $-$60:01:18.93 & 287.90$-$00.85$\_$01 &                 --- & \num{5350303024796002304} &     15\,965 &  9.0400               &  0.2339               & 0.543$\pm$0.032 &   foreground \\
    HDE~305\,437                    & 10:42:45.176 & $-$59:52:19.59 & 287.43$-$00.93$\_$01 &                 --- & \num{5350352567217507840} &        1792 &  9.0531               &  0.0047               & 0.414$\pm$0.046 &        O-028 \\
    CPD~$-$59~2641                  & 10:45:16.517 & $-$59:43:36.98 & 287.64$-$00.65$\_$01 &                 --- & \num{5350311339852481792} &        1874 &  9.0761               &  0.6220               & 0.457$\pm$0.029 &        O-025 \\
    HD~93\,620                      & 10:47:09.194 & $-$59:47:29.83 & 287.88$-$00.60$\_$01 &                 --- & \num{5350329791034238464} &        1905 &  9.0978               &  0.2233               & 0.418$\pm$0.040 &        O-030 \\
    CPD~$-$59~2635                  & 10:45:12.715 & $-$59:44:46.17 & 287.64$-$00.68$\_$02 & u10451271$-$5944460 & \num{5350310927535609728} &        1872 &  9.1320               &  0.5190               & 0.530$\pm$0.036 &        O-025 \\
    CPD~$-$59~2592                  & 10:44:36.788 & $-$59:54:24.77 & 287.65$-$00.85$\_$01 &                 --- & \num{5350349169928548352} &        1853 &  9.1367               &  1.2724               & 0.220$\pm$0.027 &   background \\
    HDE~305\,524                    & 10:44:45.238 & $-$59:54:41.55 & 287.67$-$00.85$\_$01 & u10444523$-$5954416 & \num{5350349101209092224} &        1860 &  9.1951               &  0.4566               & 0.420$\pm$0.029 &        O-028 \\
    CPD~$-$58~2620                  & 10:43:59.917 & $-$59:32:25.36 & 287.41$-$00.56$\_$01 &                 --- & \num{5350363944616553216} &        1823 &  9.2309               &  0.3401               & 0.376$\pm$0.040 &        O-002 \\
    CPD~$-$59~2551                  & 10:43:57.488 & $-$60:05:28.15 & 287.67$-$01.05$\_$02 &                 --- & \num{5254269613320423040} &        1821 &  9.2862               &  0.0483               & 0.418$\pm$0.034 &        O-028 \\
    HDE~305\,439~A                  & 10:42:10.330 & $-$59:58:00.95 & 287.41$-$01.05$\_$01 & g10421033$-$5958009 & \num{5254285251350707072} &        1780 &  9.3724               &  0.7778               & 0.229$\pm$0.024 &   background \\
    HDE~303\,299                    & 10:43:01.547 & $-$59:20:23.77 & 287.21$-$00.45$\_$01 &                 --- & \num{5350401534171661696} &        1797 &  9.3789               &  0.3566               & 0.462$\pm$0.027 &      Car OB1 \\
    HD~93\,249~B                    & 10:44:43.754 & $-$59:21:17.30 & 287.41$-$00.36$\_$02 & u10444375$-$5921173 & \num{5350395379453207296} &     15\,853 &  9.3847               &  0.2613               & 0.432$\pm$0.025 &        O-027 \\
    HDE~305\,535                    & 10:42:54.642 & $-$59:58:19.71 & 287.49$-$01.01$\_$01 & u10425464$-$5958197 & \num{5254274840348522240} &         --- &  9.3990               &  0.0683               & 0.465$\pm$0.031 &        O-028 \\
    HDE~305\,452                    & 10:42:02.304 & $-$60:08:38.62 & 287.48$-$01.21$\_$01 & u10420230$-$6008386 & \num{5254266250413019392} &        1776 &  9.4296               &  0.1269               & 0.435$\pm$0.027 &      Car OB1 \\
    HD~93\,343                      & 10:45:12.217 & $-$59:45:00.42 & 287.64$-$00.68$\_$01 &                 --- & \num{5350310824456389504} &     16\,717 &  9.4518               &  0.5035               & 0.460$\pm$0.028 &        O-025 \\
    CPD~$-$58~2611                  & 10:43:46.695 & $-$59:32:54.82 & 287.39$-$00.59$\_$01 &                 --- & \num{5350363875896996480} &        1814 &  9.4805               &  0.5629               & 0.441$\pm$0.024 &        O-002 \\
    V573~Car                        & 10:45:08.226 & $-$59:40:49.48 & 287.60$-$00.62$\_$01 & u10450823$-$5940495 & \num{5350358481418098944} &        1871 &  9.4925               &  0.2370               & 0.459$\pm$0.035 &        O-025 \\
\hline
\multicolumn{11}{l}{$^*$ Estimated from \citet{Maizetal17a} and the {\it Gaia}~DR3 results for Aa. The photometry listed for Aa is actually the combined one for Aa,Ab, \GGc\ for Aa should be $\sim$7.6.}
\end{tabular}
\begin{tabular}{lccccclrrrc}
\hline
\hline
Name                                &     RA       &      dec       &    GOS/GBS/GWS ID    &         GES ID      &          Gaia ID          & \mci{ALS ID}&      \mci{\GGc}       &      \mci{\BPRP}      & \mci{\pic (mas)}&    group     \\
\hline
    CPD~$-$59~2636~A,B              & 10:45:12.870 & $-$59:44:19.24 & 287.64$-$00.67$\_$01 & u10451288$-$5944192 & \num{5350357862947802880} & 15\,194~A,B &  9.5201               &  0.6791               & \mci{---}       &   \bf{O-025} \\
    HDE~303\,316~A                  & 10:43:11.178 & $-$59:44:21.02 & 287.41$-$00.79$\_$01 &                 --- & \num{5350355251602278528} &        1800 &  9.5280               &  0.5305               & 0.439$\pm$0.025 &        O-028 \\
    HDE~305\,518                    & 10:43:44.006 & $-$59:48:17.96 & 287.51$-$00.81$\_$01 &                 --- & \num{5350353567958779392} &        1810 &  9.5862               &  0.6167               & 0.503$\pm$0.033 &        O-028 \\
    HDE~305\,534                    & 10:44:47.517 & $-$59:57:58.88 & 287.70$-$00.89$\_$01 &                 --- & \num{5350301994003543936} &        1862 &  9.6264               &  0.2318               & 0.446$\pm$0.028 &        O-028 \\
    CPD~$-$59~2624                  & 10:45:05.828 & $-$59:43:07.57 & 287.62$-$00.66$\_$01 & g10450584$-$5943077 & \num{5350357966022158720} &     15\,197 &  9.6423               &  0.4992               & 0.445$\pm$0.149 &   \bf{O-025} \\
    HDE~305\,522                    & 10:44:14.961 & $-$60:00:05.71 & 287.66$-$00.96$\_$01 & g10441496$-$6000057 & \num{5350347142704520576} &        1836 &  9.6518               &  0.1651               & 0.414$\pm$0.030 &        O-028 \\
    HDE~305\,543                    & 10:43:10.072 & $-$60:02:11.78 & 287.55$-$01.05$\_$01 &                 --- & \num{5254273672117339520} &        1799 &  9.6785               &  0.0534               & 0.410$\pm$0.028 &        O-028 \\
    HDE~303\,300                    & 10:45:20.453 & $-$59:17:06.16 & 287.44$-$00.26$\_$01 & g10452045$-$5917062 & \num{5350394490425712128} &        1877 &  9.7012               &  0.5080               & 0.378$\pm$0.031 &      Car OB1 \\
    HD~93\,097                      & 10:43:46.989 & $-$60:05:49.24 & 287.65$-$01.07$\_$01 & u10434698$-$6005493 & \num{5254270304862985728} &        1815 &  9.7668               &  0.0101               & 0.408$\pm$0.032 &        O-028 \\
    HDE~305\,525                    & 10:46:05.704 & $-$59:50:49.45 & 287.79$-$00.71$\_$01 &                 --- & \num{5350306426409875200} &        1886 &  9.7840               &  1.1869               & 0.035$\pm$0.225 &   \bf{O-030} \\
    HDE~305\,521                    & 10:43:49.397 & $-$59:57:22.67 & 287.59$-$00.94$\_$01 &                 --- & \num{5350348242215309440} &        1816 &  9.8040               &  0.1888               & 0.453$\pm$0.043 &        O-028 \\
    CPD~$-$59~2574                  & 10:44:26.474 & $-$59:41:02.86 & 287.53$-$00.67$\_$01 &                 --- & \num{5350359099893220992} &     15\,198 &  9.8124               &  0.1943               & 0.462$\pm$0.025 &      Car OB1 \\
    HDE~305\,516                    & 10:43:15.767 & $-$59:51:05.57 & 287.48$-$00.88$\_$01 & u10431575$-$5951055 & \num{5350352812060632192} &        1802 &  9.8265               &  0.1084               & 0.410$\pm$0.024 &        O-028 \\
    CPD~$-$59~2626~A,B              & 10:45:05.794 & $-$59:45:19.60 & 287.63$-$00.69$\_$01 & g10450579$-$5945196 & \num{5350357725503681664} &    1870~A,B &  9.8675               &  0.8015               & 0.415$\pm$0.073 &        O-025 \\
    HDE~303\,312                    & 10:43:30.842 & $-$59:29:23.80 & 287.33$-$00.55$\_$01 & g10433085$-$5929239 & \num{5350376004884719232} &        1807 &  9.8680               &  0.5499               & 0.475$\pm$0.022 &      Car OB1 \\
    CPD~$-$58~2605                  & 10:43:33.353 & $-$59:35:11.19 & 287.38$-$00.63$\_$01 & g10433335$-$5935111 & \num{5350363497939741056} &        1808 &  9.8854               &  0.8669               & 0.323$\pm$0.108 &   \bf{O-002} \\
    ALS~15\,196                     & 10:43:55.354 & $-$59:32:48.61 & 287.41$-$00.58$\_$01 &                 --- & \num{5350363910241888768} &     15\,196 &  9.9065               &  0.3814               & 0.452$\pm$0.021 &        O-002 \\
    HD~93\,146~B                    & 10:43:59.454 & $-$60:05:13.33 & 287.67$-$01.05$\_$03 &                 --- & \num{5254269617668284416} &     15\,959 &  9.9135               &  0.0998               & 0.415$\pm$0.026 &        O-028 \\
    CPD~$-$59~2644                  & 10:45:20.573 & $-$59:42:51.25 & 287.64$-$00.64$\_$01 & g10452057$-$5942513 & \num{5350311374212228736} &        1878 &  9.9453               &  0.3738               & 0.444$\pm$0.023 &        O-025 \\
    HDE~305\,532                    & 10:45:34.066 & $-$59:57:26.66 & 287.78$-$00.84$\_$01 &                 --- & \num{5350301306809073280} &        1880 &  9.9812               &  0.7215               & 0.417$\pm$0.021 &        O-030 \\
    CPD~$-$58~2656                  & 10:44:42.342 & $-$59:23:03.80 & 287.42$-$00.39$\_$01 & g10444234$-$5923038 & \num{5350389267745250944} &        1855 &  9.9900               &  0.3154               & 0.475$\pm$0.067 &        O-027 \\
    CPD~$-$58~2623                  & 10:44:00.624 & $-$59:25:49.25 & 287.36$-$00.47$\_$01 & g10440062$-$5925493 & \num{5350388374391885312} &        1822 &  9.9967               &  0.2815               & 0.461$\pm$0.023 &      Car OB1 \\
    CPD~$-$59~2610                  & 10:44:54.714 & $-$59:56:01.91 & 287.70$-$00.86$\_$01 &                 --- & \num{5350302097082779136} &        1865 & 10.0030               &  0.3709               & 0.432$\pm$0.027 &        O-028 \\
    CPD~$-$59~2627                  & 10:45:06.721 & $-$59:41:56.58 & 287.61$-$00.64$\_$01 & g10450673$-$5941565 & \num{5350358343979094912} &     15\,200 & 10.0272               &  0.4217               & 0.406$\pm$0.020 &        O-025 \\
    CPD~$-$58~2649~A                & 10:44:30.366 & $-$59:37:26.44 & 287.51$-$00.61$\_$01 & g10443037$-$5937267 & \num{5350359752713348480} &      1844~A & 10.0378               &  0.5842               & 0.411$\pm$0.055 &      Car OB1 \\
    CPD~$-$58~2627                  & 10:44:02.445 & $-$59:29:36.77 & 287.39$-$00.52$\_$01 & g10440248$-$5929368 & \num{5350387549760231808} &        1827 & 10.0786               &  0.4051               & 0.420$\pm$0.031 &      Car OB1 \\
    CPD~$-$59~2595                  & 10:44:38.647 & $-$59:48:14.12 & 287.61$-$00.76$\_$01 &                 --- & \num{5350356007516638720} &     15\,201 & 10.1274               &  0.1342               & 0.484$\pm$0.026 &        O-028 \\
    CPD~$-$59~2673                  & 10:46:22.462 & $-$59:53:20.45 & 287.84$-$00.73$\_$01 & g10462246$-$5953205 & \num{5350306082812792576} &        1892 & 10.1319               &  0.9613               & 0.379$\pm$0.023 &        O-030 \\
    ALS~15\,210                     & 10:44:13.199 & $-$59:43:10.33 & 287.52$-$00.71$\_$01 & g10441320$-$5943103 & \num{5350357519345176192} &     15\,210 & 10.1517               &  1.5978               & 0.413$\pm$0.020 &        O-003 \\
    HDE~303\,313                    & 10:42:50.183 & $-$59:25:31.11 & 287.23$-$00.53$\_$01 & g10425018$-$5925311 & \num{5350377447993712896} &        1795 & 10.2378               &  0.2513               & 0.444$\pm$0.020 &      Car OB1 \\
    CPD~$-$59~2593                  & 10:44:36.871 & $-$60:01:11.71 & 287.70$-$00.95$\_$01 & g10443687$-$6001116 & \num{5350299966778959616} &     15\,957 & 10.2430               &  0.2354               & 0.412$\pm$0.025 &        O-028 \\
    HDE~305\,528                    & 10:45:16.722 & $-$59:54:45.78 & 287.73$-$00.82$\_$01 &                 --- & \num{5350302371960706432} &     18\,776 & 10.2610               &  0.2184               & 0.415$\pm$0.023 &        O-028 \\
    HDE~305\,439~B                  & 10:42:10.269 & $-$59:57:57.74 & 287.41$-$01.05$\_$02 &                 --- & \num{5254285457509138944} &     16\,053 & 10.2910               &  0.7888               & 0.213$\pm$0.020 &   background \\
    CPD~$-$59~2537                  & 10:43:45.076 & $-$59:53:25.39 & 287.55$-$00.89$\_$01 &                 --- & \num{5350348860690746240} &        1813 & 10.3537               &  0.2046               & 0.365$\pm$0.060 &        O-028 \\
    ALS~15\,205                     & 10:44:56.288 & $-$59:33:03.54 & 287.52$-$00.52$\_$01 & g10445629$-$5933035 & \num{5350383667107695744} &     15\,205 & 10.4065               &  0.4306               & 0.463$\pm$0.021 &        O-029 \\
    ALS~15\,961                     & 10:44:00.131 & $-$60:06:07.49 & 287.68$-$01.06$\_$01 &                 --- & \num{5254269514589038080} &     15\,961 & 10.4125               &  0.0506               & 0.388$\pm$0.025 &        O-028 \\
    CPD~$-$59~2469                  & 10:41:54.279 & $-$59:55:45.01 & 287.36$-$01.03$\_$01 & g10415472$-$5955589 & \num{5254286385222091136} &         --- & 10.4319               & $-$0.0078             & 0.383$\pm$0.025 &        O-028 \\
    HDE~305\,533                    & 10:45:13.383 & $-$59:57:53.83 & 287.75$-$00.87$\_$01 & g10451338$-$5957538 & \num{5350301061972444416} &        1873 & 10.4737               &  0.4609               & 0.400$\pm$0.024 &        O-028 \\
    ALS~15\,860                     & 10:44:36.359 & $-$59:24:20.34 & 287.42$-$00.41$\_$01 & g10443636$-$5924203 & \num{5350389336464678784} &     15\,860 & 10.5021               &  1.8303               & 0.306$\pm$0.019 &   background \\
    CPD~$-$58~2625                  & 10:44:00.927 & $-$59:35:45.80 & 287.44$-$00.61$\_$01 & g10440093$-$5935459 & \num{5350362638946360960} &     15\,206 & 10.5087               &  0.7150               & 0.401$\pm$0.026 &        O-002 \\
    HD~93\,249~C                    & 10:44:44.482 & $-$59:21:32.80 & 287.41$-$00.36$\_$03 & g10444448$-$5921327 & \num{5350395383778731648} &     15\,854 & 10.5584               &  0.3242               & 0.497$\pm$0.103 &   \bf{O-027} \\
    HDE~305\,515~A                  & 10:43:03.963 & $-$59:51:39.08 & 287.46$-$00.90$\_$01 &                 --- & \num{5350352468463172480} &   18\,774~A & 10.5707               &  0.0388               & 0.451$\pm$0.026 &        O-028 \\
    ALS~15\,207                     & 10:43:48.707 & $-$59:33:24.10 & 287.40$-$00.59$\_$01 &                 --- & \num{5350363841537246592} &     15\,207 & 10.5901               &  0.6416               & 0.443$\pm$0.020 &        O-002 \\
    ALS~15\,865                     & 10:45:04.762 & $-$59:40:53.56 & 287.60$-$00.63$\_$04 &                 --- & \num{5350358584502466560} &     15\,865 & 10.5923               &  0.2986               & 0.384$\pm$0.045 &        O-025 \\
    CPD~$-$58~2634                  & 10:44:16.776 & $-$59:20:09.63 & 287.35$-$00.37$\_$01 & g10441678$-$5920096 & \num{5350390367256883328} &         --- & 10.6184               &  0.2344               & 0.538$\pm$0.021 &   foreground \\
    HD~93\,128~B                    & 10:43:53.629 & $-$59:33:00.69 & 287.40$-$00.58$\_$02 & g10435366$-$5933006 & \num{5350363875897024256} &     15\,862 & 10.6209               &  0.5218               & 0.418$\pm$0.018 &        O-002 \\
    CPD~$-$59~2629                  & 10:45:08.225 & $-$59:46:06.96 & 287.64$-$00.70$\_$01 & g10450823$-$5946070 & \num{5350357725503668096} &     15\,218 & 10.6244               &  0.8850               & 0.440$\pm$0.021 &        O-025 \\
    CPD~$-$58~2657                  & 10:44:42.763 & $-$59:21:51.06 & 287.41$-$00.37$\_$02 & g10444276$-$5921511 & \num{5350395383780746496} &     15\,857 & 10.6261               &  0.5021               & 1.273$\pm$0.737 &   \bf{O-027} \\
    CPD~$-$59~2591                  & 10:44:36.688 & $-$59:47:29.63 & 287.60$-$00.75$\_$01 & g10443669$-$5947296 & \num{5350356007521809664} &     15\,217 & 10.6371               &  0.8688               & 0.422$\pm$0.024 &        O-028 \\
    CPD~$-$58~2644                  & 10:44:29.116 & $-$59:20:04.88 & 287.37$-$00.35$\_$01 & g10442912$-$5920049 & \num{5350396208412448000} &        1842 & 10.6508               &  0.2679               & 0.436$\pm$0.173 &   \bf{O-027} \\
    CPD~$-$59~2598                  & 10:44:40.315 & $-$59:41:48.96 & 287.56$-$00.66$\_$01 &                 --- & \num{5350358859375074816} &        1854 & 10.6518               &  0.5085               & 0.467$\pm$0.027 &        O-025 \\
    CPD~$-$59~2570                  & 10:44:15.868 & $-$60:09:04.44 & 287.73$-$01.09$\_$01 &                 --- & \num{5254222269942017152} &        1837 & 10.6557               &  0.0812               & 0.425$\pm$0.023 &        O-028 \\
    CPD~$-$59~2622                  & 10:45:03.158 & $-$59:40:12.52 & 287.59$-$00.62$\_$01 &                 --- & \num{5350358687576533120} &     15\,214 & 10.6851               &  0.2917               & 0.440$\pm$0.025 &        O-025 \\
    CPD~$-$59~2535                  & 10:43:40.817 & $-$60:10:03.15 & 287.67$-$01.14$\_$01 &                 --- & \num{5254267521724038144} &         --- & 10.6883               &  0.2638               & 0.321$\pm$0.022 &   background \\
\hline
\end{tabular}
\begin{tabular}{lccccclrrrc}
\hline
\hline
Name                                &     RA       &      dec       &    GOS/GBS/GWS ID    &         GES ID      &          Gaia ID          & \mci{ALS ID}&      \mci{\GGc}       &      \mci{\BPRP}      & \mci{\pic (mas)}&    group     \\
\hline
    CPD~$-$59~2632                  & 10:45:11.197 & $-$59:41:11.29 & 287.61$-$00.62$\_$01 & g10451120$-$5941113 & \num{5350358481418096896} &     15\,209 & 10.7331               &  0.2975               & 0.416$\pm$0.024 &        O-025 \\
    CPD~$-$59~2495                  & 10:42:36.164 & $-$59:59:26.20 & 287.47$-$01.04$\_$01 & g10423616$-$5959262 & \num{5254273500318621184} &     15\,956 & 10.7438               &  0.0837               & 0.426$\pm$0.026 &        O-028 \\
    ALS~15\,204                     & 10:43:41.237 & $-$59:35:48.18 & 287.40$-$00.63$\_$02 &                 --- & \num{5350363326141056768} &     15\,204 & 10.7551               &  1.0114               & 0.434$\pm$0.024 &        O-002 \\
    CPD~$-$58~2655                  & 10:44:42.119 & $-$59:22:30.53 & 287.41$-$00.38$\_$02 & g10444212$-$5922305 & \num{5350389508263432320} &         --- & 10.7725               &  0.3943               & 0.434$\pm$0.022 &        O-027 \\
    CPD~$-$59~2614                  & 10:44:57.331 & $-$60:00:46.79 & 287.74$-$00.93$\_$01 & g10445734$-$6000467 & \num{5350300207297141120} &        1866 & 10.7763               &  0.4319               & 0.471$\pm$0.085 &        O-028 \\
    ALS~15\,219                     & 10:43:59.863 & $-$59:35:24.40 & 287.43$-$00.61$\_$01 & g10435986$-$5935244 & \num{5350362638946370688} &     15\,219 & 10.7772               &  0.8030               & 0.426$\pm$0.026 &        O-002 \\
    CPD~$-$59~2581                  & 10:44:30.480 & $-$59:41:40.41 & 287.54$-$00.67$\_$01 & g10443049$-$5941406 & \num{5350358893734785664} &     15\,215 & 10.7796               &  0.4012               & 0.462$\pm$0.021 &      Car OB1 \\
    $[$ARV2008$]$~206               & 10:45:22.276 & $-$59:50:47.07 & 287.71$-$00.75$\_$01 & g10452228$-$5950471 & \num{5350308865923993600} &         --- & 10.7818               &  1.4876               & 0.395$\pm$0.022 &      Car OB1 \\
    CPD~$-$59~2583                  & 10:44:32.901 & $-$59:40:26.12 & 287.53$-$00.65$\_$01 & g10443290$-$5940261 & \num{5350359237337379456} &     15\,211 & 10.8035               &  0.3430               & 0.410$\pm$0.037 &      Car OB1 \\
    CPD~$-$58~2640                  & 10:44:24.622 & $-$59:30:35.88 & 287.44$-$00.51$\_$01 & g10442462$-$5930359 & \num{5350386931282820736} &        1840 & 10.8063               &  0.3732               & 0.432$\pm$0.022 &        O-029 \\
    CPD~$-$59~2606                  & 10:44:54.078 & $-$59:41:29.36 & 287.58$-$00.65$\_$01 & g10445408$-$5941294 & \num{5350358240899842816} &     15\,216 & 10.8226               &  0.4345               & 0.438$\pm$0.024 &        O-025 \\
    Tyc~8626-02506-1                & 10:44:30.218 & $-$59:26:12.97 & 287.42$-$00.44$\_$01 & g10443022$-$5926130 & \num{5350388821068542848} &         --- & 10.8724               &  0.9641               & 0.420$\pm$0.020 &        O-027 \\
    CPD~$-$59~2497                  & 10:42:39.575 & $-$59:51:38.53 & 287.41$-$00.93$\_$01 & g10423957$-$5951386 & \num{5350364322572800768} &         --- & 10.8980               &  0.1132               & 0.433$\pm$0.025 &        O-028 \\
    ALS~15\,229                     & 10:43:55.220 & $-$59:33:14.72 & 287.41$-$00.58$\_$02 & g10435522$-$5933147 & \num{5350363807177545216} &     15\,229 & 10.9253               &  0.5420               & 0.388$\pm$0.022 &        O-002 \\
    CPD~$-$59~2605                  & 10:44:50.412 & $-$59:55:45.03 & 287.69$-$00.86$\_$01 & g10445041$-$5955450 & \num{5350302165802254592} &        1864 & 10.9255               &  0.4419               & 0.444$\pm$0.026 &        O-028 \\
    CPD~$-$59~2640                  & 10:45:16.560 & $-$59:39:57.10 & 287.61$-$00.60$\_$01 & g10451656$-$5939571 & \num{5350381914760913024} &     15\,223 & 10.9383               &  0.2694               & 0.435$\pm$0.028 &        O-025 \\
    ALS~15\,228                     & 10:45:12.652 & $-$59:42:48.79 & 287.63$-$00.65$\_$01 & g10451265$-$5942488 & \num{5350358275259605888} &     15\,228 & 10.9387               &  0.7716               & 0.432$\pm$0.024 &        O-025 \\
    Gaia~DR3~5350358378338864768    & 10:45:05.139 & $-$59:40:57.25 & 287.60$-$00.63$\_$02 & g10450520$-$5940574 & \num{5350358378338864768} &         --- & 10.9440               &  0.3175               & 0.455$\pm$0.031 &        O-025 \\
    ALS~15\,855                     & 10:44:40.582 & $-$59:21:13.76 & 287.40$-$00.36$\_$01 & g10444058$-$5921138 & \num{5350395383778729472} &     15\,855 & 10.9449               &  0.3293               & 0.368$\pm$0.025 &        O-027 \\
    CPD~$-$59~2504                  & 10:42:46.164 & $-$60:00:57.62 & 287.50$-$01.06$\_$01 & g10424616$-$6000576 & \num{5254273191085477888} &         --- & 10.9542               &  0.2761               & 0.381$\pm$0.049 &        O-028 \\
    CPD~$-$59~2579                  & 10:44:30.080 & $-$59:52:14.14 & 287.62$-$00.83$\_$01 & g10443008$-$5952141 & \num{5350349754044153216} &     15\,222 & 10.9558               &  0.3769               & 0.502$\pm$0.151 &   \bf{O-028} \\
    CPD~$-$59~2543                  & 10:43:48.871 & $-$60:09:00.92 & 287.68$-$01.11$\_$01 & g10434887$-$6009009 & \num{5254267865321470208} &     18\,775 & 10.9704               & $-$0.0353             & 0.378$\pm$0.032 &        O-028 \\
    ALS~15\,227                     & 10:44:05.830 & $-$59:35:11.70 & 287.44$-$00.60$\_$01 & g10440583$-$5935117 & \num{5350362948184049280} &     15\,227 & 10.9838               &  0.4994               & 0.469$\pm$0.035 &        O-002 \\
    CPD~$-$58~2647                  & 10:44:30.750 & $-$59:21:26.31 & 287.38$-$00.37$\_$01 & g10443075$-$5921263 & \num{5350389576983239424} &     15\,861 & 11.0133               &  0.4067               & 0.441$\pm$0.025 &        O-027 \\
    ALS~15\,224                     & 10:43:57.564 & $-$59:33:38.53 & 287.42$-$00.59$\_$02 & g10435756$-$5933385 & \num{5350363807162568704} &     15\,224 & 11.0165               &  0.4218               & 0.450$\pm$0.026 &        O-002 \\
    CPD~$-$59~2510                  & 10:42:57.179 & $-$60:07:41.49 & 287.57$-$01.15$\_$01 & g10425717$-$6007414 & \num{5254271473093882752} &         --- & 11.0294               &  0.0816               & 0.398$\pm$0.027 &        O-028 \\
    CPD~$-$59~2619                  & 10:45:02.156 & $-$59:42:01.03 & 287.60$-$00.64$\_$02 & g10450216$-$5942010 & \num{5350358550137500672} &     15\,220 & 11.0762               &  0.4514               & 0.446$\pm$0.029 &        O-025 \\
    CPD~$-$59~2596                  & 10:44:40.978 & $-$59:40:10.39 & 287.55$-$00.64$\_$01 & g10444098$-$5940104 & \num{5350359065533563136} &     19\,743 & 11.0934               &  0.7025               & 0.452$\pm$0.027 &        O-025 \\
    ALS~15\,234                     & 10:43:43.891 & $-$59:33:46.15 & 287.39$-$00.60$\_$01 &                 --- & \num{5350363463580089856} &     15\,234 & 11.0958               &  0.5879               & 0.459$\pm$0.025 &        O-002 \\
    2MASS~J10424532$-$6012063       & 10:42:45.322 & $-$60:12:06.33 & 287.59$-$01.22$\_$02 & g10424533$-$6012063 & \num{5254265013462466944} &         --- & 11.1095               &  0.0455               & 0.423$\pm$0.031 &      Car OB1 \\
    2MASS~J10424476$-$6005020       & 10:42:44.766 & $-$60:05:02.10 & 287.53$-$01.12$\_$01 & g10424477$-$6005021 & \num{5254271782331569664} &         --- & 11.1174               &  1.1337               & 0.253$\pm$0.022 &   background \\
    CPD~$-$58~2653~A                & 10:44:40.676 & $-$59:22:28.58 & 287.41$-$00.38$\_$01 & g10444065$-$5922285 & \num{5350389503936214912} &   15\,859~A & 11.1249               &  0.4786               & 0.413$\pm$0.083 &        O-027 \\
    CPD~$-$59~2571                  & 10:44:22.515 & $-$59:39:25.81 & 287.51$-$00.65$\_$01 & g10442251$-$5939258 & \num{5350359306051691136} &     15\,230 & 11.1263               &  0.2942               & 0.439$\pm$0.027 &      Car OB1 \\
    ALS~15\,863                     & 10:43:53.636 & $-$59:33:28.45 & 287.41$-$00.59$\_$01 &                 --- & \num{5350363807177527680} &     15\,863 & 11.1408               &  0.6491               & 0.360$\pm$0.028 &        O-002 \\
    2MASS~J10415981$-$5955075       & 10:41:59.816 & $-$59:55:07.50 & 287.37$-$01.02$\_$01 & g10415981$-$5955075 & \num{5254286419581867520} &         --- & 11.1440               &  0.0249               & 0.417$\pm$0.039 &        O-028 \\
    2MASS~J10461906$-$5957543       & 10:46:19.062 & $-$59:57:54.32 & 287.87$-$00.80$\_$01 & g10461906$-$5957543 & \num{5350304021228445824} &         --- & 11.1478               &  0.8827               & 0.428$\pm$0.028 &        O-030 \\
    CPD~$-$59~2661                  & 10:45:53.709 & $-$59:57:03.85 & 287.81$-$00.82$\_$01 & g10455371$-$5957038 & \num{5350304227386859776} &        1883 & 11.1558               &  0.6849               & 0.432$\pm$0.027 &        O-030 \\
    ALS~15\,232                     & 10:44:25.184 & $-$59:28:16.01 & 287.43$-$00.48$\_$01 & g10442518$-$5928160 & \num{5350387274880260736} &     15\,232 & 11.1629               &  0.4284               & 0.441$\pm$0.027 &        O-029 \\
    ALS~15\,233                     & 10:44:08.280 & $-$59:29:59.38 & 287.41$-$00.52$\_$01 & g10440828$-$5929594 & \num{5350387549758083840} &     15\,233 & 11.1969               &  0.4927               & 0.460$\pm$0.029 &      Car OB1 \\
    2MASS~J10431897$-$5946569       & 10:43:18.977 & $-$59:46:56.92 & 287.45$-$00.82$\_$01 & g10431898$-$5946569 & \num{5350354628805549824} &         --- & 11.1976               &  0.1876               & 0.459$\pm$0.035 &        O-028 \\
    ALS~19\,739                     & 10:43:59.524 & $-$59:32:31.61 & 287.41$-$00.57$\_$09 & g10435952$-$5932316 & \num{5350363944616548608} &     19\,739 & 11.2540               &  0.6952               & 0.427$\pm$0.030 &        O-002 \\
    ALS~15\,235                     & 10:44:25.491 & $-$59:33:09.25 & 287.46$-$00.55$\_$01 & g10442549$-$5933093 & \num{5350386415886679424} &     15\,235 & 11.2560               &  0.3918               & 0.453$\pm$0.028 &        O-029 \\
    CPD~$-$59~2569~B                & 10:44:15.162 & $-$60:07:51.11 & 287.72$-$01.07$\_$02 & g10441513$-$6007509 & \num{5254269239711125376} &     15\,955 & 11.2643               &  0.3218               & 0.417$\pm$0.031 &        O-028 \\
    2MASS~J10441791$-$5925204       & 10:44:17.916 & $-$59:25:20.42 & 287.39$-$00.44$\_$01 & g10441792$-$5925204 & \num{5350389645702254080} &         --- & 11.2698               &  0.5511               & negative        &   background \\
    CPD~$-$58~2667                  & 10:44:53.761 & $-$59:37:48.32 & 287.55$-$00.59$\_$01 & g10445376$-$5937483 & \num{5350359546570052096} &     15\,236 & 11.2707               &  0.7409               & 0.452$\pm$0.028 &        O-025 \\
    ALS~15\,856                     & 10:44:41.780 & $-$59:21:32.97 & 287.40$-$00.36$\_$02 & g10444178$-$5921330 & \num{5350395383778723200} &     15\,856 & 11.3168               &  0.4167               & 0.426$\pm$0.031 &        O-027 \\
    2MASS~J10460477$-$5949217       & 10:46:04.779 & $-$59:49:21.79 & 287.77$-$00.69$\_$01 & g10460478$-$5949218 & \num{5350309518786341888} &         --- & 11.3292               &  1.1054               & 0.453$\pm$0.029 &        O-030 \\
    ALS~15\,237                     & 10:45:06.160 & $-$59:31:23.06 & 287.53$-$00.48$\_$01 & g10450616$-$5931231 & \num{5350385213295984640} &     15\,237 & 11.3499               &  0.5550               & 0.422$\pm$0.028 &        O-029 \\
    CPD~$-$59~2617                  & 10:44:58.788 & $-$59:49:21.05 & 287.65$-$00.76$\_$01 & g10445887$-$5949210 & \num{5350355698279011200} &         --- & 11.3593               &  0.2541               & 0.440$\pm$0.033 &        O-028 \\
    CPD~$-$58~2648                  & 10:44:29.422 & $-$59:38:38.10 & 287.51$-$00.63$\_$01 &                 --- & \num{5350359267370892544} &     15\,240 & 11.3633               &  0.5307               & 0.390$\pm$0.029 &      Car OB1 \\
    2MASS~J10460606$-$5956339       & 10:46:06.068 & $-$59:56:33.94 & 287.83$-$00.80$\_$01 & g10460607$-$5956339 & \num{5350304296106353152} &         --- & 11.3664               &  0.5043               & 0.437$\pm$0.031 &        O-030 \\
    2MASS~J10450531$-$5919347       & 10:45:05.320 & $-$59:19:34.80 & 287.43$-$00.31$\_$01 & g10450531$-$5919349 & \num{5350395693016478592} &         --- & 11.3828               &  0.2700               & 0.414$\pm$0.033 &        O-027 \\
    CPD~$-$59~2585                  & 10:44:31.742 & $-$60:05:44.82 & 287.73$-$01.02$\_$01 & g10443174$-$6005449 & \num{5254222785298659840} &     16\,054 & 11.3910               &  0.1757               & 0.468$\pm$0.034 &        O-028 \\
    $[$HSB2012$]$~1443              & 10:43:53.841 & $-$59:32:47.36 & 287.40$-$00.58$\_$04 &                 --- & \num{5350363978961349120} &         --- & 11.4019               &  0.4616               & 0.431$\pm$0.038 &        O-002 \\
\hline
\end{tabular}
\begin{tabular}{lccccclrrrc}
\hline
\hline
Name                                &     RA       &      dec       &    GOS/GBS/GWS ID    &         GES ID      &          Gaia ID          & \mci{ALS ID}&      \mci{\GGc}       &      \mci{\BPRP}      & \mci{\pic (mas)}&    group     \\
\hline
    CPD~$-$59~2625                  & 10:45:05.877 & $-$59:44:18.88 & 287.63$-$00.68$\_$01 & g10450588$-$5944189 & \num{5350357755541882880} &     15\,238 & 11.4258               &  0.3799               & 0.407$\pm$0.033 &        O-025 \\
    ALS~15\,245                     & 10:45:14.985 & $-$59:43:23.28 & 287.64$-$00.65$\_$02 & g10451499$-$5943233 & \num{5350358275259591296} &     15\,245 & 11.4535               &  0.6717               & 0.432$\pm$0.028 &        O-025 \\
    CPD~$-$58~2677                  & 10:45:22.137 & $-$59:37:38.53 & 287.60$-$00.56$\_$01 & g10452214$-$5937385 & \num{5350382086559684480} &     15\,244 & 11.4716               &  0.5113               & 0.453$\pm$0.035 &        O-025 \\
    CPD~$-$59~2541                  & 10:43:48.824 & $-$60:00:36.71 & 287.61$-$00.99$\_$01 & g10434882$-$6000366 & \num{5254271056429426688} &     15\,962 & 11.4791               &  0.4154               & 0.317$\pm$0.079 &        O-028 \\
    ALS~15\,246                     & 10:45:09.744 & $-$59:42:57.21 & 287.62$-$00.65$\_$01 & g10450974$-$5942572 & \num{5350357897302465536} &     15\,246 & 11.4902               &  0.5053               & 0.409$\pm$0.033 &        O-025 \\
    CPD~$-$59~2616                  & 10:45:00.234 & $-$59:43:34.53 & 287.61$-$00.67$\_$01 & g10450023$-$5943345 & \num{5350357931646616448} &     19\,745 & 11.4969               &  0.5213               & 0.454$\pm$0.030 &        O-025 \\
    ALS~15\,242                     & 10:44:37.185 & $-$59:40:01.49 & 287.54$-$00.64$\_$01 & g10443719$-$5940015 & \num{5350359065533555712} &     15\,242 & 11.5250               &  0.6599               & 0.439$\pm$0.028 &        O-025 \\
    CPD~$-$58~2662                  & 10:44:46.522 & $-$59:21:53.86 & 287.42$-$00.36$\_$01 & g10444652$-$5921538 & \num{5350395177620297472} &         --- & 11.5257               &  0.4114               & 0.427$\pm$0.072 &        O-027 \\
    ALS~19\,738                     & 10:43:58.464 & $-$59:33:01.56 & 287.41$-$00.58$\_$04 &                 --- & \num{5350363905936139904} &     19\,738 & 11.5773               &  0.6335               & 0.412$\pm$0.031 &        O-002 \\
    2MASS~J10444803$-$5954297       & 10:44:48.038 & $-$59:54:29.71 & 287.67$-$00.84$\_$01 & g10444804$-$5954297 & \num{5350349479166230144} &         --- & 11.5782               &  1.6920               & 0.222$\pm$0.031 &   background \\
    ALS~15\,247                     & 10:45:16.703 & $-$59:43:14.09 & 287.64$-$00.65$\_$03 & g10451670$-$5943141 & \num{5350311335535366528} &     15\,247 & 11.5786               &  0.6600               & 0.486$\pm$0.028 &        O-025 \\
    2MASS~J10432014$-$5917582       & 10:43:20.149 & $-$59:17:58.25 & 287.22$-$00.39$\_$01 & g10432015$-$5917582 & \num{5350403007313388672} &         --- & 11.5824               &  0.3389               & 0.428$\pm$0.028 &      Car OB1 \\
    2MASS~J10441242$-$5934091       & 10:44:12.430 & $-$59:34:09.13 & 287.45$-$00.58$\_$01 & g10441243$-$5934091 & \num{5350363085623078272} &         --- & 11.5851               &  0.5778               & negative        &   background \\
    2MASS~J10435413$-$5918244       & 10:43:54.138 & $-$59:18:24.43 & 287.29$-$00.36$\_$01 & g10435416$-$5918244 & \num{5350402461886825088} &         --- & 11.5885               &  0.2229               & 0.453$\pm$0.043 &      Car OB1 \\
    ALS~19\,741                     & 10:44:14.747 & $-$59:42:51.79 & 287.52$-$00.70$\_$01 &                 --- & \num{5350357553704923520} &     19\,741 & 11.6226               &  0.9663               & 0.433$\pm$0.026 &        O-003 \\
    ALS~15\,243                     & 10:44:13.804 & $-$59:42:57.12 & 287.52$-$00.71$\_$02 &                 --- & \num{5350357549383373440} &     15\,243 & 11.6330               &  1.1806               & 0.393$\pm$0.030 &        O-003 \\
    QZ~Car~B                        & 10:44:21.973 & $-$59:59:35.20 & 287.66$-$00.94$\_$01 & g10442198$-$5959351 & \num{5350346966582819584} &      1839~B & 11.6511               &  0.2851               & 0.476$\pm$0.028 &        O-028 \\
    ALS~15\,249                     & 10:45:06.362 & $-$59:42:35.68 & 287.61$-$00.65$\_$01 & g10450636$-$5942357 & \num{5350357961696418048} &     15\,249 & 11.6562               &  0.7131               & 0.458$\pm$0.028 &        O-025 \\
    CPD~$-$59~2539                  & 10:43:46.794 & $-$60:08:26.42 & 287.67$-$01.11$\_$01 & g10434679$-$6008264 & \num{5254267934040957056} &         --- & 11.6569               &  0.3507               & 0.317$\pm$0.024 &   background \\
    ALS~15\,248                     & 10:45:22.586 & $-$59:42:36.75 & 287.64$-$00.63$\_$01 & g10452258$-$5942368 & \num{5350311374212232960} &     15\,248 & 11.6647               &  0.5182               & 0.439$\pm$0.027 &        O-025 \\
    2MASS~J10440327$-$5919498       & 10:44:03.273 & $-$59:19:49.81 & 287.32$-$00.38$\_$01 & g10440328$-$5919498 & \num{5350390534728362496} &         --- & 11.6707               &  0.3067               & 0.424$\pm$0.027 &        O-027 \\
    $[$HSB2012$]$~3192              & 10:44:57.890 & $-$59:41:02.91 & 287.59$-$00.63$\_$01 & g10445796$-$5941031 & \num{5350358550137930624} &         --- & 11.6865               &  0.3848               & 0.444$\pm$0.028 &        O-025 \\
    CPD~$-$59~2618                  & 10:44:59.908 & $-$59:43:14.90 & 287.61$-$00.67$\_$02 & g10445991$-$5943149 & \num{5350357931662159104} &     19\,744 & 11.6907               &  0.5313               & 0.454$\pm$0.027 &        O-025 \\
    ALS~15\,225                     & 10:44:00.988 & $-$59:52:38.80 & 287.57$-$00.86$\_$02 & g10440099$-$5952388 & \num{5350350303799849088} &     15\,225 & 11.7138               &  0.3903               & 0.455$\pm$0.031 &        O-028 \\
    V662~Car                        & 10:45:36.318 & $-$59:48:23.37 & 287.71$-$00.71$\_$01 & g10453632$-$5948234 & \num{5350310480858998656} &     16\,081 & 11.7142               &  1.6326               & 0.429$\pm$0.025 &      Car OB1 \\
    HDE~303\,316~B                  & 10:43:11.925 & $-$59:44:30.42 & 287.42$-$00.79$\_$01 &                 --- & \num{5350354873645153664} &     15\,231 & 11.7547               &  0.7124               & 0.445$\pm$0.025 &        O-028 \\
    ALS~15\,958                     & 10:44:14.439 & $-$60:01:27.05 & 287.66$-$00.98$\_$01 & g10441444$-$6001270 & \num{5350347005264666368} &     15\,958 & 11.7724               &  0.2725               & 0.421$\pm$0.026 &        O-028 \\
    ALS~15\,864                     & 10:43:57.956 & $-$59:33:53.67 & 287.42$-$00.59$\_$01 & g10435796$-$5933537 & \num{5350363807177529728} &     15\,864 & 11.7808               &  0.5819               & 0.242$\pm$0.155 &   \bf{O-002} \\
    CPD~$-$59~2638~A                & 10:45:13.402 & $-$60:00:58.87 & 287.77$-$00.91$\_$01 & g10451341$-$6000589 & \num{5350300894465285376} &         --- & 11.7950               &  0.6051               & 0.415$\pm$0.033 &        O-028 \\
    ALS~15\,203~A                   & 10:43:41.259 & $-$59:35:52.55 & 287.40$-$00.63$\_$01 & g10434124$-$5935530 & \num{5350363326141053312} &   15\,203~A & 11.7978               &  1.1068               & 0.452$\pm$0.086 &        O-002 \\
    ALS~19\,733                     & 10:43:50.904 & $-$59:33:50.56 & 287.41$-$00.59$\_$02 & g10435090$-$5933506 & \num{5350363841537240064} &     19\,733 & 11.8077               &  0.7121               & 0.439$\pm$0.027 &        O-002 \\
    2MASS~J10440973$-$6000432       & 10:44:09.732 & $-$60:00:43.24 & 287.65$-$00.97$\_$02 & g10440974$-$6000432 & \num{5350347000942101120} &         --- & 11.8184               &  0.6340               & 0.369$\pm$0.024 &        O-028 \\
    ALS~19\,735                     & 10:43:56.035 & $-$59:34:41.04 & 287.42$-$00.60$\_$01 & g10435603$-$5934410 & \num{5350363768497176320} &     19\,735 & 11.8248               &  0.7094               & 0.426$\pm$0.028 &        O-002 \\
    2MASS~J10441879$-$5951490       & 10:44:18.792 & $-$59:51:49.02 & 287.60$-$00.83$\_$01 & g10441879$-$5951490 & \num{5350350200720724992} &         --- & 11.8308               &  0.5924               & 0.453$\pm$0.025 &        O-028 \\
    2MASS~J10443223$-$5933592       & 10:44:32.231 & $-$59:33:59.27 & 287.48$-$00.56$\_$01 & g10443223$-$5933593 & \num{5350386347167198976} &         --- & 11.8355               &  0.6170               & 0.439$\pm$0.022 &        O-029 \\
    HD~93\,129~C                    & 10:43:56.824 & $-$59:32:51.34 & 287.41$-$00.57$\_$04 & g10435650$-$5932498 & \num{5350363910242514816} &         --- & 11.8378               &  0.5435               & 0.381$\pm$0.051 &        O-002 \\
    2MASS~J10443139$-$5944080       & 10:44:31.392 & $-$59:44:08.02 & 287.56$-$00.71$\_$01 & g10443139$-$5944080 & \num{5350357278827025792} &         --- & 11.8542               &  0.2898               & 0.464$\pm$0.029 &        O-003 \\
    ALS~16\,082                     & 10:45:44.610 & $-$59:50:41.13 & 287.75$-$00.73$\_$01 & g10454461$-$5950411 & \num{5350308140079159168} &     16\,082 & 11.8561               &  1.5379               & 0.312$\pm$0.127 &   \bf{O-030} \\
    ALS~15\,203~B                   & 10:43:41.181 & $-$59:35:53.64 & 287.40$-$00.63$\_$03 &                 --- & \num{5350363326125475712} &   15\,203~B & 11.8838               &  1.0998               & 0.499$\pm$0.102 &   \bf{O-002} \\
    2MASS~J10435902$-$5933196       & 10:43:59.024 & $-$59:33:19.66 & 287.42$-$00.58$\_$02 & g10435902$-$5933197 & \num{5350363910256772608} &         --- & 11.8921               &  0.5094               & 0.441$\pm$0.026 &        O-002 \\
    2MASS~J10454701$-$6000271       & 10:45:47.026 & $-$60:00:27.19 & 287.83$-$00.87$\_$01 & g10454701$-$6000272 & \num{5350298141394249088} &         --- & 11.9041               &  0.4997               & 0.486$\pm$0.033 &        O-030 \\
    2MASS~J10432556$-$5919175       & 10:43:25.561 & $-$59:19:17.50 & 287.24$-$00.41$\_$01 & g10432557$-$5919175 & \num{5350402835514697728} &         --- & 11.9224               &  0.3310               & 0.424$\pm$0.029 &      Car OB1 \\
    2MASS~J10451588$-$5929563       & 10:45:15.889 & $-$59:29:56.37 & 287.53$-$00.45$\_$01 & g10451589$-$5929564 & \num{5350384629180484224} &         --- & 11.9227               &  0.5950               & 0.426$\pm$0.020 &        O-029 \\
    2MASS~J10422722$-$6000052       & 10:42:27.224 & $-$60:00:05.30 & 287.46$-$01.06$\_$01 & g10422722$-$6000052 & \num{5254273427251373184} &         --- & 11.9452               &  0.1805               & 0.370$\pm$0.027 &        O-028 \\
    ALS~19\,740                     & 10:44:05.088 & $-$59:33:41.25 & 287.43$-$00.58$\_$01 & g10440509$-$5933413 & \num{5350363150021919360} &     19\,740 & 11.9791               &  0.9392               & \mci{---}       &   \bf{O-002} \\
    ALS~19\,746                     & 10:45:05.184 & $-$59:41:42.36 & 287.60$-$00.64$\_$03 & g10450523$-$5941426 & \num{5350358343963943424} &     19\,746 & 12.0054               &  0.4348               & 0.432$\pm$0.030 &        O-025 \\
    2MASS~J10452314$-$5940033       & 10:45:23.143 & $-$59:40:03.38 & 287.63$-$00.60$\_$01 & g10452314$-$5940034 & \num{5350381910438554624} &         --- & 12.0061               &  0.4046               & 0.408$\pm$0.026 &        O-025 \\
    2MASS~J10440516$-$5921165       & 10:44:05.160 & $-$59:21:16.57 & 287.33$-$00.40$\_$01 & g10440517$-$5921165 & \num{5350390504695776768} &         --- & 12.0104               &  0.5822               & 0.427$\pm$0.024 &        O-027 \\
    ALS~19\,742                     & 10:44:28.972 & $-$59:42:34.31 & 287.54$-$00.69$\_$01 & g10442897$-$5942343 & \num{5350357416266008960} &     19\,742 & 12.0148               &  0.3911               & 0.476$\pm$0.030 &        O-003 \\
    2MASS~J10433865$-$5934444       & 10:43:38.658 & $-$59:34:44.45 & 287.39$-$00.62$\_$01 & g10433866$-$5934444 & \num{5350363631058143488} &         --- & 12.0225               &  0.7373               & 0.427$\pm$0.024 &        O-002 \\
    2MASS~J10441729$-$5917154       & 10:44:17.298 & $-$59:17:15.41 & 287.32$-$00.32$\_$01 & g10441729$-$5917154 & \num{5350396620729353088} &         --- & 12.0396               &  0.3942               & 0.439$\pm$0.026 &        O-027 \\
    2MASS~J10445053$-$5957227       & 10:44:50.533 & $-$59:57:22.73 & 287.70$-$00.88$\_$01 & g10445053$-$5957227 & \num{5350301959643812480} &         --- & 12.0650               &  0.4132               & 0.546$\pm$0.036 &        O-028 \\
    2MASS~J10425900$-$6000240       & 10:42:59.006 & $-$60:00:24.02 & 287.52$-$01.04$\_$01 & g10425898$-$6000242 & \num{5254273946995268608} &         --- & 12.0792               &  0.1634               & 0.465$\pm$0.043 &        O-028 \\
    2MASS~J10435207$-$5932401       & 10:43:52.078 & $-$59:32:40.14 & 287.40$-$00.58$\_$05 & g10435208$-$5932401 & \num{5350363875897031296} &         --- & 12.0884               &  0.4237               & 0.426$\pm$0.028 &        O-002 \\
\hline
\end{tabular}
\addtolength{\tabcolsep}{1mm}
}
\end{table}

\end{landscape}

\begin{landscape}
\addtocounter{table}{-1}
\begin{table}
\caption{(Continued).}
\centerline{
\tiny
\addtolength{\tabcolsep}{-1mm}
\begin{tabular}{lccccclrrrc}
\hline
\hline
Name                                &     RA       &      dec       &    GOS/GBS/GWS ID    &         GES ID      &          Gaia ID          & \mci{ALS ID}&      \mci{\GGc}       &      \mci{\BPRP}      & \mci{\pic (mas)}&    group     \\
\hline
    2MASS~J10435478$-$6006207       & 10:43:54.787 & $-$60:06:20.77 & 287.67$-$01.07$\_$01 & g10435479$-$6006208 & \num{5254269475881471104} &         --- & 12.0899               &  0.1552               & 0.453$\pm$0.033 &        O-028 \\
    ALS~19\,748                     & 10:45:19.427 & $-$59:39:37.44 & 287.62$-$00.59$\_$01 & g10451943$-$5939374 & \num{5350381914760925056} &     19\,748 & 12.0908               &  0.4645               & 0.423$\pm$0.028 &        O-025 \\
    ALS~19\,732                     & 10:43:48.812 & $-$59:33:35.17 & 287.40$-$00.59$\_$02 &                 --- & \num{5350363841537241088} &     19\,732 & 12.0957               &  0.5980               & 0.435$\pm$0.023 &        O-002 \\
    ALS~19\,747                     & 10:45:09.651 & $-$59:40:08.46 & 287.60$-$00.61$\_$01 & g10450968$-$5940088 & \num{5350358515777872512} &     19\,747 & 12.1571               &  0.4232               & 0.484$\pm$0.033 &        O-025 \\
    2MASS~J10435198$-$6010368       & 10:43:51.984 & $-$60:10:36.81 & 287.70$-$01.13$\_$01 & g10435198$-$6010368 & \num{5254267448656913152} &         --- & 12.1638               &  0.1415               & 0.391$\pm$0.030 &        O-028 \\
    2MASS~J10442909$-$5948207       & 10:44:29.098 & $-$59:48:20.75 & 287.59$-$00.77$\_$01 & g10442910$-$5948207 & \num{5350356656026369280} &         --- & 12.1802               &  1.4850               & 0.582$\pm$0.134 &   \bf{O-028} \\
    ALS~17\,185                     & 10:43:43.556 & $-$59:34:03.47 & 287.39$-$00.61$\_$01 & g10434356$-$5934035 & \num{5350363459259473664} &     17\,185 & 12.1839               &  0.8092               & 0.424$\pm$0.023 &        O-002 \\
    2MASS~J10451925$-$5929522       & 10:45:19.255 & $-$59:29:52.24 & 287.54$-$00.45$\_$01 & g10451925$-$5929522 & \num{5350384629180493952} &         --- & 12.2402               &  0.9340               & 0.425$\pm$0.021 &        O-029 \\
    $[$HSB2012$]$~3545              & 10:45:09.867 & $-$59:42:13.79 & 287.62$-$00.64$\_$02 & g10450990$-$5942139 & \num{5350358343979096704} &         --- & 12.2560               &  0.6066               & 0.422$\pm$0.027 &        O-025 \\
    2MASS~J10440371$-$5948141       & 10:44:03.714 & $-$59:48:14.12 & 287.54$-$00.79$\_$01 & g10440371$-$5948141 & \num{5350351055389015040} &         --- & 12.2654               &  0.8280               & 0.448$\pm$0.024 &        O-028 \\
    2MASS~J10434797$-$6001201       & 10:43:47.975 & $-$60:01:20.10 & 287.62$-$01.00$\_$01 & g10434797$-$6001201 & \num{5254270953350213248} &         --- & 12.3016               &  0.2349               & 0.423$\pm$0.031 &        O-028 \\
    2MASS~J10443829$-$6005449       & 10:44:38.295 & $-$60:05:44.93 & 287.74$-$01.02$\_$04 & g10443829$-$6005450 & \num{5254222682258888576} &         --- & 12.3027               &  0.4803               & 0.332$\pm$0.038 &        O-028 \\
    2MASS~J10454824$-$5922041       & 10:45:48.246 & $-$59:22:04.20 & 287.53$-$00.31$\_$01 & g10454824$-$5922042 & \num{5350391707286868608} &         --- & 12.3031               &  0.3918               & 0.445$\pm$0.027 &      Car OB1 \\
    2MASS~J10441829$-$5942296       & 10:44:18.297 & $-$59:42:29.61 & 287.52$-$00.70$\_$02 & g10441830$-$5942296 & \num{5350357652462592896} &         --- & 12.3089               &  0.3907               & 0.450$\pm$0.031 &        O-003 \\
    2MASS~J10445080$-$5918005       & 10:44:50.809 & $-$59:18:00.57 & 287.39$-$00.30$\_$01 & g10445081$-$5918004 & \num{5350395967894386176} &         --- & 12.3290               &  0.4284               & 0.412$\pm$0.026 &        O-027 \\
    $[$HSB2012$]$~3416              & 10:45:05.700 & $-$59:41:23.83 & 287.60$-$00.63$\_$03 & g10450576$-$5941240 & \num{5350358378338847744} &         --- & 12.3333               &  0.4009               & 0.441$\pm$0.036 &        O-025 \\
    2MASS~J10451894$-$5942184       & 10:45:18.943 & $-$59:42:18.40 & 287.64$-$00.63$\_$03 & g10451894$-$5942184 & \num{5350311374212231936} &         --- & 12.3552               &  0.6042               & 0.398$\pm$0.033 &        O-025 \\
    2MASS~J10442894$-$5943473       & 10:44:28.948 & $-$59:43:47.31 & 287.55$-$00.70$\_$02 & g10442895$-$5943473 & \num{5350357377584700928} &         --- & 12.3794               &  0.3535               & 0.452$\pm$0.031 &        O-003 \\
    2MASS~J10413434$-$5958474       & 10:41:34.347 & $-$59:58:47.42 & 287.35$-$01.10$\_$01 & g10413434$-$5958474 & \num{5254285968555876224} &         --- & 12.4053               &  0.5480               & 0.212$\pm$0.021 &   background \\
    ALS~16\,078                     & 10:43:21.816 & $-$59:24:22.79 & 287.28$-$00.48$\_$01 & g10432183$-$5924227 & \num{5350400022343131008} &     16\,078 & 12.4227               &  0.4214               & 0.397$\pm$0.025 &      Car OB1 \\
    2MASS~J10444278$-$5921383       & 10:44:42.783 & $-$59:21:38.31 & 287.41$-$00.36$\_$04 & g10444278$-$5921383 & \num{5350395379457415296} &         --- & 12.4254               &  0.6128               & 0.426$\pm$0.027 &        O-027 \\
    2MASS~J10433443$-$5943264       & 10:43:34.435 & $-$59:43:26.49 & 287.45$-$00.75$\_$01 & g10433443$-$5943265 & \num{5350355144197874048} &         --- & 12.4277               &  1.3156               & 0.419$\pm$0.046 &      Car OB1 \\
    2MASS~J10450836$-$5938475       & 10:45:08.367 & $-$59:38:47.52 & 287.59$-$00.59$\_$01 & g10450837$-$5938475 & \num{5350382189638824192} &         --- & 12.4502               &  0.6893               & 0.407$\pm$0.035 &        O-025 \\
    2MASS~J10453807$-$5944095       & 10:45:38.077 & $-$59:44:09.55 & 287.69$-$00.64$\_$01 & g10453808$-$5944095 & \num{5350311202413541760} &         --- & 12.4689               &  1.5293               & 0.443$\pm$0.029 &        O-025 \\
    2MASS~J10430420$-$5948591       & 10:43:04.207 & $-$59:48:59.13 & 287.44$-$00.86$\_$01 & g10430420$-$5948591 & \num{5350353185692794880} &         --- & 12.4933               &  0.4511               & 0.503$\pm$0.039 &        O-028 \\
    2MASS~J10444235$-$5922029       & 10:44:42.353 & $-$59:22:02.97 & 287.41$-$00.37$\_$01 & g10444236$-$5922029 & \num{5350389508263449600} &         --- & 12.4998               &  0.5674               & 0.399$\pm$0.031 &        O-027 \\
    2MASS~J10453134$-$5941133       & 10:45:31.342 & $-$59:41:13.31 & 287.65$-$00.60$\_$01 & g10453134$-$5941133 & \num{5350334910634790144} &         --- & 12.5033               &  0.6492               & 0.428$\pm$0.025 &        O-025 \\
    2MASS~J10444726$-$5928154       & 10:44:47.270 & $-$59:28:15.49 & 287.47$-$00.46$\_$01 & g10444727$-$5928155 & \num{5350385591253129984} &         --- & 12.5055               &  0.4944               & 0.452$\pm$0.026 &        O-029 \\
    Gaia~DR3~5350302097055370496    & 10:44:53.834 & $-$59:56:13.54 & 287.70$-$00.86$\_$02 & g10445392$-$5956134 & \num{5350302097055370496} &         --- & 12.5385               &  0.4596               & 0.402$\pm$0.030 &        O-028 \\
    2MASS~J10434812$-$5950443       & 10:43:48.127 & $-$59:50:44.34 & 287.53$-$00.85$\_$01 & g10434813$-$5950443 & \num{5350353357491488896} &         --- & 12.5419               &  0.4722               & 0.413$\pm$0.028 &        O-028 \\
    2MASS~J10443591$-$5923356       & 10:44:35.919 & $-$59:23:35.63 & 287.41$-$00.40$\_$01 & g10443592$-$5923356 & \num{5350389366497928448} &         --- & 12.5614               &  0.4567               & 0.431$\pm$0.028 &        O-027 \\
    2MASS~J10440236$-$5952046       & 10:44:02.368 & $-$59:52:04.68 & 287.57$-$00.85$\_$01 & g10440237$-$5952047 & \num{5350350338159613312} &         --- & 12.5664               &  0.5889               & 0.421$\pm$0.029 &        O-028 \\
    2MASS~J10460277$-$5950192       & 10:46:02.773 & $-$59:50:19.28 & 287.78$-$00.71$\_$01 & g10460277$-$5950193 & \num{5350309484426592768} &         --- & 12.5815               &  1.1325               & 0.407$\pm$0.026 &        O-030 \\
    $[$HSB2012$]$~3314              & 10:45:01.789 & $-$59:42:01.31 & 287.60$-$00.65$\_$01 & g10450180$-$5942014 & \num{5350358550122199424} &         --- & 12.5821               &  0.3860               & 0.432$\pm$0.038 &        O-025 \\
    2MASS~J10440744$-$5916399       & 10:44:07.449 & $-$59:16:39.98 & 287.30$-$00.33$\_$01 & g10440746$-$5916399 & \num{5350408333079066112} &         --- & 12.6005               &  1.5270               & 0.232$\pm$0.025 &   background \\
    2MASS~J10443822$-$5943056       & 10:44:38.222 & $-$59:43:05.61 & 287.57$-$00.68$\_$01 & g10443822$-$5943056 & \num{5350357343224979200} &         --- & 12.6092               &  0.5159               & 0.409$\pm$0.029 &        O-025 \\
    2MASS~J10440576$-$5927078       & 10:44:05.763 & $-$59:27:07.88 & 287.38$-$00.48$\_$01 & g10440576$-$5927079 & \num{5350388060827209344} &         --- & 12.6094               &  0.7435               & 0.331$\pm$0.056 &      Car OB1 \\
    2MASS~J10443510$-$5923281       & 10:44:35.106 & $-$59:23:28.16 & 287.41$-$00.40$\_$02 & g10443511$-$5923282 & \num{5350389370824434944} &         --- & 12.6150               &  0.4994               & 0.444$\pm$0.031 &        O-027 \\
    2MASS~J10444550$-$5952537       & 10:44:45.505 & $-$59:52:53.77 & 287.66$-$00.82$\_$01 & g10444551$-$5952538 & \num{5350349509200925824} &         --- & 12.6357               &  1.0904               & 0.341$\pm$0.028 &        O-028 \\
    2MASS~J10454536$-$5958530       & 10:45:45.362 & $-$59:58:53.09 & 287.81$-$00.85$\_$01 &                 --- & \num{5350298278833689728} &         --- & 12.6513               &  1.0703               & 0.449$\pm$0.034 &        O-030 \\
    2MASS~J10451297$-$5946059       & 10:45:12.973 & $-$59:46:05.96 & 287.65$-$00.69$\_$01 & g10451297$-$5946060 & \num{5350310790096642816} &         --- & 12.6680               &  0.8258               & 0.428$\pm$0.027 &        O-025 \\
    Gaia~DR3~5350388683629610752    & 10:44:47.350 & $-$59:26:59.53 & 287.46$-$00.44$\_$01 & g10444735$-$5926595 & \num{5350388683629610752} &         --- & 12.6745               &  0.6993               & 0.421$\pm$0.023 &        O-029 \\
    2MASS~J10450792$-$5939011       & 10:45:07.928 & $-$59:39:01.19 & 287.59$-$00.60$\_$01 & g10450793$-$5939012 & \num{5350382189638820352} &         --- & 12.6798               &  0.5717               & 0.446$\pm$0.031 &        O-025 \\
    $[$HSB2012$]$~3211              & 10:44:58.410 & $-$59:39:43.50 & 287.58$-$00.61$\_$01 & g10445846$-$5939437 & \num{5350358756296011008} &         --- & 12.7158               &  0.6691               & 0.423$\pm$0.029 &        O-025 \\
    $[$HSB2012$]$~1498              & 10:43:55.834 & $-$59:32:52.26 & 287.41$-$00.58$\_$05 & g10435580$-$5932520 & \num{5350363910242737920} &         --- & 12.7240               &  0.4671               & 0.395$\pm$0.037 &        O-002 \\
    2MASS~J10435501$-$5936242       & 10:43:55.016 & $-$59:36:24.23 & 287.43$-$00.63$\_$01 & g10435502$-$5936242 & \num{5350362600261090816} &         --- & 12.7507               &  0.7025               & 0.415$\pm$0.027 &        O-002 \\
    2MASS~J10444208$-$5926353       & 10:44:42.086 & $-$59:26:35.39 & 287.44$-$00.44$\_$01 & g10444209$-$5926354 & \num{5350388649269869952} &         --- & 12.7537               &  0.5922               & 0.408$\pm$0.026 &      Car OB1 \\
    2MASS~J10443769$-$5929316       & 10:44:37.691 & $-$59:29:31.61 & 287.46$-$00.48$\_$01 & g10443769$-$5929316 & \num{5350387034362093696} &         --- & 12.7839               &  0.4714               & 0.423$\pm$0.026 &        O-029 \\
    $[$ESK2003$]$~148               & 10:45:36.610 & $-$59:44:11.07 & 287.68$-$00.64$\_$01 & g10453661$-$5944111 & \num{5350311095013575296} &         --- & 12.7958               &  2.0482               & 0.444$\pm$0.093 &        O-025 \\
    2MASS~J10471498$-$5953374       & 10:47:14.989 & $-$59:53:37.44 & 287.94$-$00.69$\_$01 & g10471499$-$5953374 & \num{5350293850745988096} &         --- & 12.8177               &  0.8072               & 0.326$\pm$0.027 &   background \\
    $[$HSB2012$]$~3482              & 10:45:07.885 & $-$59:41:34.01 & 287.61$-$00.63$\_$01 & g10450790$-$5941341 & \num{5350358378338850304} &         --- & 12.8236               &  0.7083               & 0.434$\pm$0.031 &        O-025 \\
    2MASS~J10464886$-$5950409       & 10:46:48.869 & $-$59:50:40.96 & 287.87$-$00.67$\_$01 & g10464887$-$5950410 & \num{5350305945373896192} &         --- & 12.8277               &  0.8870               & 0.430$\pm$0.025 &        O-030 \\
    2MASS~J10453254$-$5942359       & 10:45:32.546 & $-$59:42:35.91 & 287.66$-$00.62$\_$01 & g10453255$-$5942359 & \num{5350311442931718400} &         --- & 12.8331               &  0.9362               & 0.408$\pm$0.030 &        O-025 \\
    2MASS~J10440105$-$6006377       & 10:44:01.051 & $-$60:06:37.72 & 287.68$-$01.07$\_$01 & g10440104$-$6006378 & \num{5254269514589025024} &         --- & 12.8586               &  0.4092               & 0.451$\pm$0.029 &        O-028 \\
\hline
\end{tabular}
\addtolength{\tabcolsep}{1mm}
}
\end{table}

\end{landscape}

\begin{landscape}
\addtocounter{table}{-1}
\begin{table}
\caption{(Continued).}
\centerline{
\tiny
\addtolength{\tabcolsep}{-1mm}
\begin{tabular}{lccccclrrrc}
\hline
\hline
Name                                &     RA       &      dec       &    GOS/GBS/GWS ID    &         GES ID      &          Gaia ID          & \mci{ALS ID}&      \mci{\GGc}       &      \mci{\BPRP}      & \mci{\pic (mas)}&    group     \\
\hline
    2MASS~J10425293$-$6003478       & 10:42:52.934 & $-$60:03:47.83 & 287.53$-$01.09$\_$01 & g10425293$-$6003478 & \num{5254272297727705728} &         --- & 12.8649               &  0.8109               & 0.239$\pm$0.025 &   background \\
    2MASS~J10440866$-$5933488       & 10:44:08.669 & $-$59:33:48.81 & 287.44$-$00.58$\_$01 & g10440867$-$5933488 & \num{5350363085623074432} &         --- & 12.8705               &  0.6870               & 0.398$\pm$0.028 &        O-002 \\
    2MASS~J10444609$-$5946056       & 10:44:46.092 & $-$59:46:05.69 & 287.60$-$00.72$\_$01 & g10444609$-$5946057 & \num{5350356385474179840} &         --- & 12.9082               &  0.5019               & 0.416$\pm$0.035 &      Car OB1 \\
    2MASS~J10454060$-$5937041       & 10:45:40.609 & $-$59:37:04.20 & 287.63$-$00.53$\_$01 & g10454061$-$5937042 & \num{5350335597829590400} &         --- & 12.9289               &  0.7568               & 0.455$\pm$0.028 &      Car OB1 \\
    2MASS~J10470063$-$5957242       & 10:47:00.639 & $-$59:57:24.23 & 287.94$-$00.76$\_$01 & g10470064$-$5957242 & \num{5350293232270641152} &         --- & 12.9382               &  0.6593               & 0.396$\pm$0.026 &        O-030 \\
    2MASS~J10440384$-$5934344       & 10:44:03.843 & $-$59:34:34.44 & 287.43$-$00.59$\_$01 & g10440384$-$5934344 & \num{5350363051263281920} &         --- & 12.9416               &  0.5507               & 0.442$\pm$0.029 &        O-002 \\
    2MASS~J10420949$-$6002265       & 10:42:09.498 & $-$60:02:26.60 & 287.44$-$01.12$\_$01 & g10420950$-$6002267 & \num{5254284598515540608} &         --- & 12.9549               &  1.1432               & 0.237$\pm$0.028 &   background \\
    2MASS~J10445602$-$5938530       & 10:44:56.022 & $-$59:38:53.04 & 287.57$-$00.60$\_$01 & g10445602$-$5938530 & \num{5350358751974862848} &         --- & 12.9838               &  1.1511               & 0.379$\pm$0.085 &        O-025 \\
    2MASS~J10443089$-$5914461       & 10:44:30.898 & $-$59:14:46.11 & 287.33$-$00.27$\_$01 & g10443090$-$5914461 & \num{5350396964328794624} &         --- & 12.9867               &  2.1690               & 0.218$\pm$0.131 & \bf{Car OB1} \\
    2MASS~J10440683$-$5936116       & 10:44:06.836 & $-$59:36:11.64 & 287.45$-$00.61$\_$01 & g10440684$-$5936116 & \num{5350362570226891648} &         --- & 12.9975               &  0.7657               & 0.391$\pm$0.032 &      Car OB1 \\
    2MASS~J10431388$-$5954584       & 10:43:13.880 & $-$59:54:58.45 & 287.50$-$00.94$\_$01 & g10431388$-$5954585 & \num{5350351472030662400} &         --- & 13.0061               &  1.0351               & 0.212$\pm$0.027 &   background \\
    2MASS~J10434798$-$5933590       & 10:43:47.984 & $-$59:33:59.06 & 287.40$-$00.60$\_$01 & g10434798$-$5933591 & \num{5350363463580099968} &         --- & 13.0216               &  0.7676               & 0.442$\pm$0.028 &        O-002 \\
    2MASS~J10434580$-$5934359       & 10:43:45.802 & $-$59:34:35.94 & 287.40$-$00.61$\_$01 & g10434580$-$5934359 & \num{5350363463564711168} &         --- & 13.0216               &  0.6789               & 0.426$\pm$0.030 &        O-002 \\
    $[$HSB2012$]$~3150              & 10:44:56.737 & $-$59:40:02.36 & 287.58$-$00.62$\_$01 & g10445680$-$5940026 & \num{5350358653216770048} &         --- & 13.0397               &  0.6459               & 0.429$\pm$0.025 &        O-025 \\
    2MASS~J10452875$-$5930037       & 10:45:28.755 & $-$59:30:03.79 & 287.56$-$00.44$\_$01 & g10452876$-$5930038 & \num{5350384938418159872} &         --- & 13.0641               &  1.5256               & 0.437$\pm$0.023 &        O-029 \\
    2MASS~J10445837$-$5932062       & 10:44:58.378 & $-$59:32:06.29 & 287.52$-$00.50$\_$01 & g10445838$-$5932063 & \num{5350383770186937856} &         --- & 13.0713               &  0.7362               & 0.433$\pm$0.021 &        O-029 \\
    2MASS~J10460608$-$5957394       & 10:46:06.086 & $-$59:57:39.42 & 287.84$-$00.81$\_$01 & g10460609$-$5957394 & \num{5350304055588173568} &         --- & 13.0983               &  1.1034               & 0.415$\pm$0.027 &        O-030 \\
    2MASS~J10442945$-$5933437       & 10:44:29.458 & $-$59:33:43.75 & 287.48$-$00.55$\_$01 & g10442946$-$5933438 & \num{5350386347167197824} &         --- & 13.1063               &  0.6184               & 0.439$\pm$0.024 &        O-029 \\
    2MASS~J10460257$-$5957372       & 10:46:02.572 & $-$59:57:37.27 & 287.83$-$00.82$\_$01 & g10460257$-$5957373 & \num{5350304158675916672} &         --- & 13.1141               &  1.1942               & 0.428$\pm$0.030 &        O-030 \\
    2MASS~J10452056$-$5942212       & 10:45:20.568 & $-$59:42:21.29 & 287.64$-$00.63$\_$02 & g10452057$-$5942213 & \num{5350311374212233472} &         --- & 13.1151               &  0.6445               & 0.443$\pm$0.022 &        O-025 \\
    2MASS~J10453834$-$5942078       & 10:45:38.341 & $-$59:42:07.87 & 287.67$-$00.61$\_$01 & g10453834$-$5942079 & \num{5350334704476358912} &         --- & 13.1477               &  1.1618               & 0.420$\pm$0.104 &   \bf{O-025} \\
    2MASS~J10443766$-$5923073       & 10:44:37.662 & $-$59:23:07.31 & 287.41$-$00.39$\_$01 &                 --- & \num{5350389473903666176} &         --- & 13.1500               &  0.5337               & 0.423$\pm$0.057 &        O-027 \\
    2MASS~J10444710$-$5939201       & 10:44:47.107 & $-$59:39:20.19 & 287.55$-$00.62$\_$01 & g10444711$-$5939202 & \num{5350359409131005056} &         --- & 13.1919               &  1.0657               & 0.405$\pm$0.123 &   \bf{O-025} \\
    $[$HSB2012$]$~3526              & 10:45:09.278 & $-$59:41:28.23 & 287.61$-$00.63$\_$02 & g10450933$-$5941283 & \num{5350358378323816704} &         --- & 13.1951               &  0.6212               & 0.445$\pm$0.027 &        O-025 \\
    2MASS~J10452415$-$5942313       & 10:45:24.155 & $-$59:42:31.38 & 287.65$-$00.63$\_$01 & g10452416$-$5942314 & \num{5350311477291450880} &         --- & 13.2065               &  0.7001               & 0.445$\pm$0.023 &        O-025 \\
    2MASS~J10452190$-$5945249       & 10:45:21.904 & $-$59:45:24.94 & 287.66$-$00.68$\_$01 & g10452190$-$5945249 & \num{5350310858816135936} &         --- & 13.2175               &  0.9117               & 0.440$\pm$0.022 &        O-025 \\
    2MASS~J10433596$-$5933179       & 10:43:35.965 & $-$59:33:17.92 & 287.37$-$00.60$\_$01 & g10433597$-$5933179 & \num{5350363738457983232} &         --- & 13.2571               &  0.9318               & 0.419$\pm$0.022 &        O-002 \\
    2MASS~J10463643$-$5948048       & 10:46:36.433 & $-$59:48:04.89 & 287.82$-$00.64$\_$01 & g10463643$-$5948049 & \num{5350330237710808576} &         --- & 13.3165               &  1.3039               & 0.404$\pm$0.022 &        O-030 \\
    2MASS~J10453185$-$6000293       & 10:45:31.859 & $-$60:00:29.36 & 287.80$-$00.89$\_$01 & g10453186$-$6000294 & \num{5350300791412952448} &         --- & 13.4142               &  2.0645               & 0.404$\pm$0.026 &        O-030 \\
    2MASS~J10435009$-$5947024       & 10:43:50.098 & $-$59:47:02.48 & 287.51$-$00.79$\_$01 & g10435010$-$5947025 & \num{5350353980292003456} &         --- & 13.4565               &  0.9572               & 0.415$\pm$0.022 &        O-028 \\
    2MASS~J10462657$-$5956131       & 10:46:26.577 & $-$59:56:13.11 & 287.87$-$00.77$\_$01 & g10462658$-$5956131 & \num{5350303776387591296} &         --- & 13.4573               &  1.1028               & 0.473$\pm$0.028 &        O-030 \\
    2MASS~J10460291$-$5950259       & 10:46:02.912 & $-$59:50:25.91 & 287.78$-$00.71$\_$02 & g10460291$-$5950259 & \num{5350309484426592256} &         --- & 13.4955               &  1.1179               & 0.419$\pm$0.024 &        O-030 \\
    2MASS~J10453819$-$5942157       & 10:45:38.200 & $-$59:42:15.74 & 287.67$-$00.61$\_$02 & g10453820$-$5942157 & \num{5350334704476358016} &         --- & 13.5218               &  0.9537               & 0.428$\pm$0.022 &        O-025 \\
    $[$ARV2008$]$~217               & 10:45:36.748 & $-$59:47:02.00 & 287.70$-$00.69$\_$02 & g10453675$-$5947020 & \num{5350310583938228352} &         --- & 13.5888               &  2.9145               & 0.396$\pm$0.083 &      Car OB1 \\
    2MASS~J10434303$-$5945333       & 10:43:43.031 & $-$59:45:33.37 & 287.48$-$00.77$\_$01 & g10434303$-$5945334 & \num{5350354289529667968} &         --- & 13.6020               &  1.2323               & 0.420$\pm$0.022 &        O-028 \\
    2MASS~J10460116$-$5949420       & 10:46:01.166 & $-$59:49:42.03 & 287.77$-$00.70$\_$01 & g10460116$-$5949420 & \num{5350309480105783040} &         --- & 13.7741               &  1.0953               & 0.454$\pm$0.024 &        O-030 \\
    2MASS~J10454661$-$5948404       & 10:45:46.616 & $-$59:48:40.43 & 287.74$-$00.70$\_$01 & g10454661$-$5948404 & \num{5350309759304499456} &         --- & 14.6338               &  2.2879               & 0.438$\pm$0.029 &      Car OB1 \\
    2MASS~J10431945$-$5944488       & 10:43:19.457 & $-$59:44:48.81 & 287.43$-$00.79$\_$01 & g10431946$-$5944488 & \num{5350355045443864832} &         --- & 14.6466               & $-$0.3289             & 1.266$\pm$0.043 &   foreground \\
    2MASS~J10454595$-$5949075       & 10:45:45.953 & $-$59:49:07.59 & 287.74$-$00.71$\_$01 &                 --- & \num{5350309656225280000} &         --- & 14.8208               &  1.8609               & 0.431$\pm$0.031 &      Car OB1 \\
    2MASS~J10453024$-$5948206       & 10:45:30.249 & $-$59:48:20.64 & 287.70$-$00.71$\_$03 &                 --- & \num{5350310446472013440} &         --- & 15.2266               &  4.0558               & 0.334$\pm$0.153 & \bf{Car OB1} \\
    2MASS~J10452013$-$5950104       & 10:45:20.136 & $-$59:50:10.43 & 287.70$-$00.75$\_$01 &                 --- & \num{5350308900311308928} &         --- & 15.4819               &  2.0970               & 0.380$\pm$0.036 &      Car OB1 \\
    2MASS~J10452648$-$5946188       & 10:45:26.489 & $-$59:46:18.88 & 287.68$-$00.68$\_$01 &                 --- & \num{5350310652657701760} &         --- & 15.4955               &  1.9808               & negative        &   background \\
    2MASS~J10451717$-$5947013       & 10:45:17.180 & $-$59:47:01.36 & 287.67$-$00.70$\_$01 &                 --- & \num{5350310721377468544} &         --- & 16.0174               &  2.9979               & 0.339$\pm$0.049 &      Car OB1 \\
    2MASS~J10453470$-$5947537       & 10:45:34.706 & $-$59:47:53.76 & 287.71$-$00.70$\_$01 &                 --- & \num{5350310476539330944} &         --- & 17.1801               &  4.7233               & 0.335$\pm$0.174 & \bf{Car OB1} \\
    2MASS~J10450879$-$5950537       & 10:45:08.798 & $-$59:50:53.72 & 287.68$-$00.77$\_$01 &                 --- & \num{5350308659792838016} &         --- & 17.2377               &  3.3508               & 0.423$\pm$0.117 &   \bf{O-028} \\
    2MASS~J10452862$-$5947553 & 10:45:28.623 & $-$59:47:55.31 & 287.70$-$00.71$\_$01 &                 --- & \num{5350310510899068544} &         --- & 17.4992               &  4.8127               & 0.183$\pm$0.180 & \bf{Car OB1} \\
\hline
\end{tabular}
\begin{tabular}{lllllllllllllll}
\hline
\hline
Name                                &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature}\\
                                    &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\
\hline
    $\eta$~Car                      & ---    & ---     & ---       & ---            & LBV    & ---     & ---       & ---            & M22      & F:     & I       & ---       & ---            & W77      \\
    HD~93\,420                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & M4     & Ib      & ---       & ---            & M23b     \\
    QZ~Car~Aa,Ac                    & ---    & ---     & ---       & ---            & O9.7   & Ib      & n         & ---            & S14      & O9.7   & Ib      & ---       & O9 II:         & M23a     \\
    WR~24                           & ---    & ---     & ---       & ---            & WN6    & ---     & ha        & ---            & TW       & WN6    & ---     & ha-w...   & ---            & H06      \\
    HD~93\,281                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & M1.5   & Iab     & ---       & ---            & M23b     \\
    HDE~303\,310                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & M3     & Iab     & ---       & ---            & M23b     \\
    HD~93\,129~Aa                   & ---    & ---     & ---       & ---            & O2     & I       & f*        & ---            & S14      & O2     & I       & f*        & OB?            & M17      \\
    HD~93\,403                      & ---    & ---     & ---       & ---            & O5     & I       & fc        & O7.5 V         & M23a     & O5     & I       & fc        & O7.5 V         & M23a     \\
    HD~93\,250~A,B                  & ---    & ---     & ---       & ---            & O4     & IV      & (fc)      & ---            & M16      & O3.5   & V       & ((f+))    & ---            & W02      \\
    HD~93\,205                      & ---    & ---     & ---       & ---            & O3.5   & V       & ((f))     & O8 V           & S14      & O3.5   & V       & ((f))     & O8 V           & M20      \\
    HD~93\,160~A,B                  & ---    & ---     & ---       & ---            & O7     & III     & ((f))     & ---            & S14      & O6     & III     & (f)       & ---            & W72      \\
    HD~93\,162                      & ---    & ---     & ---       & ---            & O2.5   & I       & f*/WN6    & OB             & S14      & WN6    & ---     & h         & O4             & V01      \\
    HD~93\,130                      & ---    & ---     & ---       & ---            & O6.5   & III     & (f)       & ---            & S14      & O6     & III     & (f)       & ---            & W72      \\
    HD~93\,222~A,B                  & ---    & ---     & ---       & ---            & O7     & V       & ((f))     & ---            & M16      & O7     & III     & ((f))     & ---            & W73b     \\
    HDE~303\,308~A,B                & ---    & ---     & ---       & ---            & O4.5   & V       & ((fc))    & ---            & S14      & O4     & V       & ((f+))    & ---            & W02      \\
    HD~93\,249~A                    & O9     & III     & ---       & ---            & O9     & III     & ---       & ---            & S14      & O9     & III     & ---       & ---            & W73a     \\
    HD~93\,028                      & ---    & ---     & ---       & ---            & O9     & IV      & ---       & ---            & S14      & O9     & V       & ---       & ---            & W72      \\
    HD~93\,146~A                    & ---    & ---     & ---       & ---            & O7     & V       & ((f))     & ---            & M16      & O6.5   & V       & ((f))     & ---            & W73b     \\
    HD~93\,204                      & O5.5   & V       & ((f))     & ---            & O5.5   & V       & ((f))     & ---            & S14      & O5     & V       & ((f))     & ---            & W02      \\
    HD~93\,190                      & ---    & ---     & ---       & ---            & O9.7:  & V:      & (n)e      & ---            & S14      & B0     & IV      & pe        & ---            & M55      \\
    HDE~305\,523                    & ---    & ---     & ---       & ---            & O9     & II-III  & ---       & ---            & S14      & O9     & II      & ---       & ---            & W73a     \\
    CPD~$-$59~2600                  & ---    & ---     & ---       & ---            & O6     & V       & ((f))     & ---            & S14      & O6     & V       & ((f))     & ---            & W73b     \\
    HD~93\,161~B                    & O6.5   & IV      & ((f))     & ---            & O6.5   & IV      & ((f))     & ---            & S14      & O5     & ---     & ---       & ---            & T73      \\
    HD~93\,161~A                    & O7     & V       & ((f))     & O9 IV          & O7.5   & V       & ---       & O9 V           & S14      & O7     & V       & ((f))     & O9 IV          & M23a     \\
    HD~93\,129~Ab                   & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O2     & I       & f*        & ---            & M17      \\
    HDE~305\,520                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0.7   & Iab     & ---       & ---            & M23b     \\
    HD~93\,128                      & ---    & ---     & ---       & ---            & O3.5   & V       & ((fc))z   & ---            & S14      & O3.5   & V       & ((f+))    & ---            & W02      \\
    HD~93\,027                      & O9.5   & IV      & ---       & ---            & O9.5   & IV      & ---       & ---            & S14      & O9.5   & V       & ---       & ---            & W73b     \\
    V572~Car                        & O6.5   & V       & z         & B0 V + B0.5: V & O7.5   & V       & (n)       & B0 V(n)        & M16      & O6.5   & V       & z         & B0 V +B0.2 V   & M23a     \\
    HD~93\,129~B                    & ---    & ---     & ---       & ---            & O3.5   & V       & ((fc))z   & ---            & M22      & O3.5   & V       & ((f+))    & ---            & W02      \\
    HD~92\,877~A                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & III     & ---       & ---            & M23b     \\
    HDE~305\,438                    & ---    & ---     & ---       & ---            & O8     & V       & z         & ---            & S14      & O8     & ---     & ---       & ---            & T74      \\
    CPD~$-$59~2554                  & O9.2   & V       & ---       & B1: V          & O9.5   & IV      & ---       & ---            & S14      & O9.2   & V       & ---       & B1: V          & M23a     \\
    HD~93\,342                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & Ib      & ---       & ---            & M23b     \\
    HDE~305\,536                    & ---    & ---     & ---       & ---            & O9.5   & V       & ---       & ---            & S14      & O9.5   & V       & ---       & ---            & M01      \\
    HDE~303\,311                    & ---    & ---     & ---       & ---            & O6     & V       & ((f))z    & ---            & S14      & O5     & V       & z         & ---            & W09      \\
    HD~93\,056                      & B1:    & V:      & n         & ---            & ---    & ---     & ---       & ---            & ---      & O9     & V       & ---       & B2 V           & A16      \\
    HD~93\,501                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5:  & III:    & (n)e      & ---            & M23b     \\
    HDE~305\,437                    & ---    & ---     & ---       & ---            & B0     & V       & ---       & ---            & TW       & B0     & V       & ---       & ---            & A16      \\
    CPD~$-$59~2641                  & ---    & ---     & ---       & ---            & O6     & V       & ((fc))    & ---            & S14      & O5.5-6 & V       & ((fc))    & B2 V-III       & R09      \\
    HD~93\,620                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & III     & ---       & ---            & M23b     \\
    CPD~$-$59~2635                  & O8     & V       & z         & O9.2 V         & O8     & V       & (n)       & O9.5 V         & S14      & O8     & V       & z         & O9.2 V         & M23a     \\
    CPD~$-$59~2592                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2.5   & Ia      & ---       & ---            & M23b     \\
    HDE~305\,524                    & O6.5   & V       & n((f))z   & ---            & O6.5   & V       & n((f))z   & ---            & S14      & O6     & III     & n         & ---            & V93      \\
    CPD~$-$58~2620                  & ---    & ---     & ---       & ---            & O7     & V       & ((f))z    & ---            & S14      & O6.5   & V       & ((f))     & ---            & W73b     \\
    CPD~$-$59~2551                  & ---    & ---     & ---       & ---            & O9     & V       & ---       & ---            & S14      & O9     & V       & ---       & ---            & V93      \\
    HDE~305\,439~A                  & B0     & Ia      & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & Ia      & ---       & ---            & V93      \\
    HDE~303\,299                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2.5:  & III:    & (n)e      & ---            & M23b     \\
    HD~93\,249~B                    & B0:    & V       & (n)       & ---            & B0.2   & V       & (n)       & ---            & TW       & B0     & V       & ---       & ---            & A16      \\
    HDE~305\,535                    & B4     & III     & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B2.5   & V       & ---       & ---            & A16      \\
    HDE~305\,452                    & B2     & III     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B8/9   & ---     & ---       & ---            & L76      \\
    HD~93\,343                      & ---    & ---     & ---       & ---            & O8     & V       & ---       & ---            & M16      & O7.5   & V       & z         & O7.5: V(n)     & M22      \\
    CPD~$-$58~2611                  & ---    & ---     & ---       & ---            & O6     & V       & ((f))z    & ---            & S14      & O6     & V       & ((f))     & ---            & W82      \\
    V573~Car                        & ---    & ---     & ---       & ---            & O9.5   & V       & (n)       & B0.5 V(n)      & S14      & O9.5   & IV      & ---       & B0.5 V         & M23a     \\
\hline
\end{tabular}
\addtolength{\tabcolsep}{1mm}
}
\end{table}

\end{landscape}

\begin{landscape}
\addtocounter{table}{-1}
\begin{table}
\caption{(Continued).}
\centerline{
\tiny
\addtolength{\tabcolsep}{-1mm}
\begin{tabular}{lllllllllllllll}
\hline
\hline
Name                                &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature}\\
                                    &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\
\hline
    CPD~$-$59~2636~A,B              & O7.5   & V       & ---       & O8 V + O8 V    & O8     & V       & ---       & O8 V           & S14      & O7     & V       & ---       & O8 V + O9 V    & A02      \\
    HDE~303\,316~A                  & ---    & ---     & ---       & ---            & O7     & V       & ((f))z    & ---            & S14      & O6     & V       & ---       & ---            & F81      \\
    HDE~305\,518                    & ---    & ---     & ---       & ---            & O9.7   & III     & ---       & ---            & S14      & O9.5   & V       & ---       & ---            & L82      \\
    HDE~305\,534                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & V       & ---       & B1: V          & M23b     \\
    CPD~$-$59~2624                  & O9.7   & V       & ---       & ---            & O9.7   & IV      & ---       & ---            & S14      & O9.5   & V       & ---       & ---            & A16      \\
    HDE~305\,522                    & B0.2   & V       & ---       & B1: V          & ---    & ---     & ---       & ---            & ---      & B0     & V       & ---       & B1 V           & A16      \\
    HDE~305\,543                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0.2   & V       & (n)       & B1: V(n)       & M23b     \\
    HDE~303\,300                    & B0.5   & V       & ---       & B              & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    HD~93\,097                      & B0.2   & V:      & n         & ---            & ---    & ---     & ---       & ---            & ---      & B0.5   & IV      & ---       & ---            & A16      \\
    HDE~305\,525                    & ---    & ---     & ---       & ---            & O5.5   & V       & ((f))z    & O7.5 V + B     & M16      & O4     & V       & ---       & ---            & V93      \\
    HDE~305\,521                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0.7   & V       & (n)       & ---            & M23b     \\
    CPD~$-$59~2574                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & V       & ---       & ---            & M23b     \\
    HDE~305\,516                    & B0.5   & V       & (n)       & B2: V          & ---    & ---     & ---       & ---            & ---      & B0.5   & V       & ---       & ---            & G11b     \\
    CPD~$-$59~2626~A,B              & O7.5   & V       & (n)       & ---            & O7.5   & V       & (n)       & ---            & M16      & O7     & V       & n         & ---            & L82      \\
    HDE~303\,312                    & O9.5   & III     & ---       & B0.5: V        & O9.7   & IV      & ---       & ---            & S14      & O9     & V       & ---       & ---            & F81      \\
    CPD~$-$58~2605                  & B0.5   & II      & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & III-IV: & ---       & ---            & M88      \\
    ALS~15\,196                     & ---    & ---     & ---       & ---            & O8.5   & V       & ---       & ---            & S14      & O8     & V       & ---       & ---            & M88      \\
    HD~93\,146~B                    & ---    & ---     & ---       & ---            & O9.7   & IV      & ---       & ---            & S14      & O9.5   & V       & ---       & ---            & L81      \\
    CPD~$-$59~2644                  & O9     & V       & ---       & ---            & O9     & V       & ---       & ---            & S14      & O8.5   & V       & ---       & ---            & M93      \\
    HDE~305\,532                    & ---    & ---     & ---       & ---            & O6.5   & V       & ((f))z    & ---            & S14      & O6     & V       & ((f))     & ---            & W82      \\
    CPD~$-$58~2656                  & B0.2   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    CPD~$-$58~2623                  & B0.2   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & V       & ---       & ---            & K93      \\
    CPD~$-$59~2610                  & ---    & ---     & ---       & ---            & O8.5   & V       & ---       & ---            & S14      & O8.5   & V       & ((f))     & ---            & M01      \\
    CPD~$-$59~2627                  & O9.5   & IV      & ---       & ---            & O9.5   & V       & ---       & ---            & S14      & O9.5   & V       & ---       & ---            & A16      \\
    CPD~$-$58~2649~A                & O9.5:  & ---     & ---       & B0:            & O9.7   & III:    & ---       & B0: V:         & M23a     & O7     & V       & ---       & O8 V           & A16      \\
    CPD~$-$58~2627                  & O9.5   & V       & (n)       & ---            & O9.5   & V       & (n)       & ---            & S14      & O9     & III     & ---       & ---            & F81      \\
    CPD~$-$59~2595                  & ---    & ---     & ---       & ---            & B2.5   & V       & ---       & ---            & TW       & B2     & V       & ---       & ---            & A16      \\
    CPD~$-$59~2673                  & O5.5   & V       & (n)((f))z & ---            & O5.5   & V       & (n)((f))z & ---            & S14      & O5     & V       & n         & ---            & W82      \\
    ALS~15\,210                     & O3.5   & I       & f* Nwk    & ---            & O3.5   & I       & f* Nwk    & ---            & S14      & O3/4   & I       & f         & ---            & M93      \\
    HDE~303\,313                    & B2     & V       & ---       & B2 V           & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & B2 V           & A16      \\
    CPD~$-$59~2593                  & B2.5:  & IV      & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    HDE~305\,528                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    HDE~305\,439~B                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0.7   & Ib      & ---       & ---            & M23b     \\
    CPD~$-$59~2537                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & V       & ---       & ---            & M23b     \\
    ALS~15\,205                     & B0.2   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    ALS~15\,961                     & ---    & ---     & ---       & ---            & B1     & V       & ---       & ---            & TW       & B0     & V       & ---       & ---            & A16      \\
    CPD~$-$59~2469                  & B9     & III     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2/5:  & ---     & ---       & ---            & L76      \\
    HDE~305\,533                    & B0.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & V       & ---       & ---            & A16      \\
    ALS~15\,860                     & B1     & Iab     & ---       & ---            & B1     & Iab     & ---       & ---            & TW       & O9.5   & I/II    & ---       & ---            & F80      \\
    CPD~$-$58~2625                  & O9.5   & V       & ---       & ---            & O9.2   & V       & ---       & ---            & S14      & O9     & V       & ---       & ---            & A16      \\
    HD~93\,249~C                    & B1.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & n         & ---            & M88      \\
    HDE~305\,515~A                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & V       & sn:       & ---            & G11b     \\
    ALS~15\,207                     & ---    & ---     & ---       & ---            & O9     & V       & ---       & ---            & S14      & O9     & V       & ---       & ---            & M88      \\
    ALS~15\,865                     & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & V:      & b         & ---            & W11      \\
    CPD~$-$58~2634                  & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B3/6   & ---     & ---       & ---            & L76      \\
    HD~93\,128~B                    & B0.2:  & V       & ---       & B1: V          & B0.2   & V       & ---       & ---            & M22      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$59~2629                  & O8.5   & V       & p         & ---            & O8.5   & V       & p         & ---            & S14      & O9     & V       & ---       & ---            & A16      \\
    CPD~$-$58~2657                  & B0.7   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B2.5   & V       & n         & ---            & G11b     \\
    CPD~$-$59~2591                  & O8.5   & V       & ---       & B0/1           & O8     & V       & z         & B0.5: V:       & M16      & O8     & V       & z         & B0.5: V:       & M23a     \\
    CPD~$-$58~2644                  & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & V       & ---       & ---            & F80      \\
    CPD~$-$59~2598                  & ---    & ---     & ---       & ---            & B1.5   & V       & ---       & ---            & M22      & B0     & V       & ---       & ---            & A16      \\
    CPD~$-$59~2570                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0.5   & V       & ---       & ---            & A16      \\
    CPD~$-$59~2622                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0.5   & V       & ---       & ---            & W11      \\
    CPD~$-$59~2535                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
\hline
\end{tabular}
\addtolength{\tabcolsep}{1mm}
}
\end{table}

\end{landscape}

\begin{landscape}
\addtocounter{table}{-1}
\begin{table}
\caption{(Continued).}
\centerline{
\tiny
\addtolength{\tabcolsep}{-1mm}
\begin{tabular}{lllllllllllllll}
\hline
\hline
Name                                &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature}\\
                                    &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\
\hline
    CPD~$-$59~2632                  & B0.5   & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    CPD~$-$59~2495                  & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0.5   & V       & ---       & ---            & A16      \\
    ALS~15\,204                     & ---    & ---     & ---       & ---            & O7.5   & V       & z         & O9: V          & M16      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$58~2655                  & B1:    & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & F80      \\
    CPD~$-$59~2614                  & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & III     & ---       & ---            & A16      \\
    ALS~15\,219                     & B0.5:  & V       & ---       & B1: V          & B0.7   & V       & ---       & B1 V           & M22      & B1     & V       & ---       & ---            & M93      \\
    CPD~$-$59~2581                  & B0.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & M93      \\
    $[$ARV2008$]$~206               & O6     & V       & ((f))     & ---            & O6     & V       & ((f))     & ---            & S14      & O5:    & V       & ---       & ---            & A16      \\
    CPD~$-$59~2583                  & B1.5:  & V       & ---       & B2: V          & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    CPD~$-$58~2640                  & B1.5   & V       & ---       & B2: V          & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & B2 V           & A16      \\
    CPD~$-$59~2606                  & B0.7   & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & W11      \\
    Tyc~8626-02506-1                & O9     & V       & (n)       & ---            & O9     & V       & (n)       & ---            & S14      & O9.5   & V       & ---       & ---            & A16      \\
    CPD~$-$59~2497                  & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B7     & ---     & ---       & ---            & L76      \\
    ALS~15\,229                     & B0     & V       & ---       & ---            & B0     & V       & ---       & ---            & S14      & B0     & V       & ---       & ---            & M88      \\
    CPD~$-$59~2605                  & B0     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & G11b     \\
    CPD~$-$59~2640                  & B1.5   & V       & (n)       & ---            & B1.5   & V       & (n)       & ---            & M22      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,228                     & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2:    & V       & ---       & ---            & W11      \\
    Gaia~DR3~5350358378338864768    & B1.5:  & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & V:      & ---       & ---            & L82      \\
    ALS~15\,855                     & B1     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & n         & ---            & G11b     \\
    CPD~$-$59~2504                  & B7     & II:     & nn        & ---            & ---    & ---     & ---       & ---            & ---      & B2/5   & ---     & ---       & ---            & L76      \\
    CPD~$-$59~2579                  & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$59~2543                  & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    ALS~15\,227                     & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    CPD~$-$58~2647                  & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & V:      & ---       & ---            & M88      \\
    ALS~15\,224                     & B0.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & G11a     \\
    CPD~$-$59~2510                  & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B3/4   & ---     & ---       & ---            & L76      \\
    CPD~$-$59~2619                  & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    CPD~$-$59~2596                  & B0     & V       & ---       & ---            & B0     & V       & ---       & ---            & TW       & B0     & V       & ---       & ---            & M93      \\
    ALS~15\,234                     & ---    & ---     & ---       & ---            & B1.5   & V       & ---       & ---            & M22      & O9     & V       & ---       & ---            & M88      \\
    2MASS~J10424532$-$6012063       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10424476$-$6005020       & B0.2   & V       & ---       & B0.2 V         & B0     & IV:     & ---       & ---            & TW       & O:     & ---     & ---       & ---            & P11      \\
    CPD~$-$58~2653~A                & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    CPD~$-$59~2571                  & B1.5   & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & B3     & V       & ---       & ---            & A16      \\
    ALS~15\,863                     & ---    & ---     & ---       & ---            & B0.2   & V       & ---       & ---            & M22      & O9:    & V       & ---       & ---            & M88      \\
    2MASS~J10415981$-$5955075       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10461906$-$5957543       & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & III     & ---       & ---            & A16      \\
    CPD~$-$59~2661                  & B0:    & ---     & ---       & B              & B0     & V       & (n)e      & B2: V          & TW       & O9.5   & V       & ---       & ---            & W84      \\
    ALS~15\,232                     & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,233                     & B0.7   & V       & ---       & ---            & B0.7   & V       & ---       & ---            & TW       & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10431897$-$5946569       & B2:    & V       & (n)       & B              & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~19\,739                     & B1:    & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & M93      \\
    ALS~15\,235                     & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & V       & ---       & ---            & A16      \\
    CPD~$-$59~2569~B                & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10441791$-$5925204       & B2.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$58~2667                  & B2     & IV      & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & III     & ---       & ---            & A16      \\
    ALS~15\,856                     & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10460477$-$5949217       & O9.7   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,237                     & B1.5:  & V       & ---       & B2: V          & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$59~2617                  & B2     & V       & (n)e      & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$58~2648                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & III     & ---       & ---            & A16      \\
    2MASS~J10460606$-$5956339       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10450531$-$5919347       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$59~2585                  & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    $[$HSB2012$]$~1443              & ---    & ---     & ---       & ---            & B1.5:  & V       & (n)       & ---            & M22      & ---    & ---     & ---       & ---            & ---      \\
\hline
\end{tabular}
\addtolength{\tabcolsep}{1mm}
}
\end{table}

\end{landscape}

\begin{landscape}
\addtocounter{table}{-1}
\begin{table}
\caption{(Continued).}
\centerline{
\tiny
\addtolength{\tabcolsep}{-1mm}
\begin{tabular}{lllllllllllllll}
\hline
\hline
Name                                &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature}\\
                                    &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\
\hline
    CPD~$-$59~2625                  & B1.5:  & V       & ---       & B2: V          & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    ALS~15\,245                     & B0.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$58~2677                  & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & III     & ---       & ---            & A16      \\
    CPD~$-$59~2541                  & B1.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,246                     & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    CPD~$-$59~2616                  & B2     & V       & (n)       & ---            & B2     & V       & (n)       & ---            & M22      & B2     & V       & ---       & ---            & A16      \\
    ALS~15\,242                     & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    CPD~$-$58~2662                  & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & G11b     \\
    ALS~19\,738                     & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & M93      \\
    2MASS~J10444803$-$5954297       & O7:    & V       & e         & ---            & O8:    & V       & e         & ---            & M23a     & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,247                     & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10432014$-$5917582       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10441242$-$5934091       & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10435413$-$5918244       & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~19\,741                     & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16      \\
    ALS~15\,243                     & ---    & ---     & ---       & ---            & B0.2   & V       & (n)       & ---            & M22      & B0     & V       & ---       & ---            & M93      \\
    QZ~Car~B                        & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,249                     & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1:    & ---     & ---       & ---            & M93      \\
    CPD~$-$59~2539                  & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,248                     & B2:    & IV      & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10440327$-$5919498       & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    $[$HSB2012$]$~3192              & B2:    & V       & ne        & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    CPD~$-$59~2618                  & B1:    & V       & (n)p He r & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    ALS~15\,225                     & B1.5   & V       & p He rich & ---            & B1.5   & V       & p He rich & ---            & TW       & ---    & ---     & ---       & ---            & ---      \\
    V662~Car                        & O      & ---     & ---       & O+B            & O5     & V       & (n)z      & B0: V          & M16      & O5.5   & V       & z         & O9.5 V         & N06      \\
    HDE~303\,316~B                  & ---    & ---     & ---       & ---            & B1     & V       & ---       & ---            & TW       & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,958                     & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,864                     & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O9     & V       & ---       & ---            & M88      \\
    CPD~$-$59~2638~A                & B2.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,203~A                   & B      & ---     & ---       & B              & B0.5   & V       & ---       & B1: V          & TW       & O7     & V       & ---       & ---            & V93      \\
    ALS~19\,733                     & B1     & V       & (n)       & ---            & B1.5:  & V       & ---       & ---            & TW       & B1     & V       & ---       & ---            & M93      \\
    2MASS~J10440973$-$6000432       & B1.5   & V       & e         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~19\,735                     & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & M93      \\
    2MASS~J10441879$-$5951490       & B1.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443223$-$5933592       & B2:    & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    HD~93\,129~C                    & B0.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443139$-$5944080       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~16\,082                     & B0.7   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~15\,203~B                   & ---    & ---     & ---       & ---            & B0     & V       & ---       & ---            & TW       & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10435902$-$5933196       & B2     & IV      & p He rich & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10454701$-$6000271       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10432556$-$5919175       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10451588$-$5929563       & B2     & IV      & n         & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10422722$-$6000052       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~19\,740                     & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & V       & ---       & ---            & M93      \\
    ALS~19\,746                     & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & M93      \\
    2MASS~J10452314$-$5940033       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10440516$-$5921165       & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~19\,742                     & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & M93      \\
    2MASS~J10433865$-$5934444       & B1:    & IV      & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10441729$-$5917154       & B2.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10445053$-$5957227       & B2     & IV      & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10425900$-$6000240       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10435207$-$5932401       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
\hline
\end{tabular}
\addtolength{\tabcolsep}{1mm}
}
\end{table}

\end{landscape}

\begin{landscape}
\addtocounter{table}{-1}
\begin{table}
\caption{(Continued).}
\centerline{
\tiny
\addtolength{\tabcolsep}{-1mm}
\begin{tabular}{lllllllllllllll}
\hline
\hline
Name                                &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature}\\
                                    &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\
\hline
    2MASS~J10435478$-$6006207       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~19\,748                     & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1.5   & V       & ---       & ---            & M93      \\
    ALS~19\,732                     & ---    & ---     & ---       & ---            & B2:    & V       & e         & ---            & TW       & B2     & V       & ---       & ---            & A16      \\
    ALS~19\,747                     & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & M93      \\
    2MASS~J10435198$-$6010368       & B2.5   & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10442909$-$5948207       & B0     & V       & ---       & ---            & B0     & V       & ---       & ---            & TW       & ---    & ---     & ---       & ---            & ---      \\
    ALS~17\,185                     & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & III     & ---       & ---            & A16      \\
    2MASS~J10451925$-$5929522       & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B      & I       & ---       & ---            & D17      \\
    $[$HSB2012$]$~3545              & B2.5:  & IV      & nn        & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10440371$-$5948141       & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10434797$-$6001201       & B2.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443829$-$6005449       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10454824$-$5922041       & B2.5   & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10441829$-$5942296       & B2:    & V       & p He rich & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10445080$-$5918005       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    $[$HSB2012$]$~3416              & B2.5:  & V       & nn        & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10451894$-$5942184       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & V15      \\
    2MASS~J10442894$-$5943473       & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10413434$-$5958474       & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    ALS~16\,078                     & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10444278$-$5921383       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10433443$-$5943264       & B0     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10450836$-$5938475       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10453807$-$5944095       & O8     & V       & z         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10430420$-$5948591       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10444235$-$5922029       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    2MASS~J10453134$-$5941133       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10444726$-$5928154       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    Gaia~DR3~5350302097055370496    & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10434812$-$5950443       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443591$-$5923356       & B2.5   & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16      \\
    2MASS~J10440236$-$5952046       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10460277$-$5950192       & B2:    & V       & nnn       & ---            & B2:    & V       & nnn       & ---            & TW       & ---    & ---     & ---       & ---            & ---      \\
    $[$HSB2012$]$~3314              & B2.5:  & V       & nn        & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10440744$-$5916399       & O9.7:  & ---     & ---       & B0.5:          & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443822$-$5943056       & B2     & V       & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & (e)       & ---            & V15      \\
    2MASS~J10440576$-$5927078       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443510$-$5923281       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O9     & V:      & ---       & ---            & G11b     \\
    2MASS~J10444550$-$5952537       & B1:    & V       & ---       & B1.5: V        & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10454536$-$5958530       & ---    & ---     & ---       & ---            & B0.5   & V       & ---       & ---            & TW       & B1     & III     & ---       & ---            & A16      \\
    2MASS~J10451297$-$5946059       & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    Gaia~DR3~5350388683629610752    & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10450792$-$5939011       & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    $[$HSB2012$]$~3211              & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & V15      \\
    $[$HSB2012$]$~1498              & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10435501$-$5936242       & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10444208$-$5926353       & B2:    & V       & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443769$-$5929316       & B2.5   & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    $[$ESK2003$]$~148               & O9.2   & V       & (n)       & ---            & O9.2   & V       & (n)       & ---            & M23a     & O9     & V       & ---       & ---            & A16      \\
    2MASS~J10471498$-$5953374       & B6:    & III     & e         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    $[$HSB2012$]$~3482              & B2:    & V       & ---       & B3: V          & ---    & ---     & ---       & ---            & ---      & B3     & ---     & ---       & ---            & V15      \\
    2MASS~J10464886$-$5950409       & B1.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10453254$-$5942359       & B2:    & V       & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10440105$-$6006377       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
\hline
\end{tabular}
\addtolength{\tabcolsep}{1mm}
}
\end{table}

\end{landscape}

\begin{landscape}
\addtocounter{table}{-1}
\begin{table}
\caption{(Continued).}
\centerline{
\tiny
\addtolength{\tabcolsep}{-1mm}
\begin{tabular}{lllllllllllllll}
\hline
\hline
Name                                &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature}\\
                                    &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\
\hline
    2MASS~J10425293$-$6003478       & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10440866$-$5933488       & B2:    & V       & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10444609$-$5946056       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10454060$-$5937041       & B2:    & V       & nn        & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10470063$-$5957242       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10440384$-$5934344       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B      & I       & ---       & ---            & D17      \\
    2MASS~J10420949$-$6002265       & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10445602$-$5938530       & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443089$-$5914461       & O7.5   & II      & (f)       & ---            & O7.5   & II      & (f)       & ---            & M23a     & O8     & V       & ---       & ---            & A16      \\
    2MASS~J10440683$-$5936116       & B2     & V       & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & V15      \\
    2MASS~J10431388$-$5954584       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10434798$-$5933590       & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10434580$-$5934359       & B2:    & V       & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    $[$HSB2012$]$~3150              & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10452875$-$5930037       & B1.5   & V       & p         & ---            & ---    & ---     & ---       & ---            & ---      & B      & I       & ---       & ---            & D17      \\
    2MASS~J10445837$-$5932062       & B2.5   & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10460608$-$5957394       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10442945$-$5933437       & B2:    & V       & nnn       & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10460257$-$5957372       & B2:    & V       & ne        & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10452056$-$5942212       & B2:    & V       & nne       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10453834$-$5942078       & B      & ---     & e         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10443766$-$5923073       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & V:      & ---       & ---            & A16      \\
    2MASS~J10444710$-$5939201       & B2:    & V       & nn        & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    $[$HSB2012$]$~3526              & B2     & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10452415$-$5942313       & B2.5:  & V       & nn        & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    2MASS~J10452190$-$5945249       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & V15      \\
    2MASS~J10433596$-$5933179       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10463643$-$5948048       & B1.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10453185$-$6000293       & O8.5   & V       & ---       & ---            & O7.5   & V       & ---       & ---            & M23a     & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10435009$-$5947024       & B2.5   & V       & (n)       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10462657$-$5956131       & B1.5:  & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10460291$-$5950259       & B2     & V       & ---       & ---            & B2     & V       & ---       & ---            & TW       & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10453819$-$5942157       & B      & ---     & e         & ---            & ---    & ---     & ---       & ---            & ---      & B      & ---     & ---       & ---            & D17      \\
    $[$ARV2008$]$~217               & O3:    & III:    & (n)       & ---            & O3:    & III:    & ---       & ---            & M23a     & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10434303$-$5945333       & B2:    & V       & e         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10460116$-$5949420       & B2:    & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10454661$-$5948404       & B0.7:  & V       & e         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10431945$-$5944488       & sdO    & ---     & ---       & sec            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---      \\
    2MASS~J10454595$-$5949075       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O9-B1  & ---     & ---       & ---            & P21      \\
    2MASS~J10453024$-$5948206       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O5-6   & ---     & ---       & ---            & P21      \\
    2MASS~J10452013$-$5950104       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O8-9   & ---     & ---       & ---            & P21      \\
    2MASS~J10452648$-$5946188       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1-2   & ---     & ---       & ---            & P21      \\
    2MASS~J10451717$-$5947013       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O9-B1  & ---     & ---       & ---            & P21      \\
    2MASS~J10453470$-$5947537       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O9-B1  & ---     & ---       & ---            & P21      \\
    2MASS~J10450879$-$5950537       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O6-7   & ---     & ---       & ---            & P21      \\
    2MASS~J10452862$-$5947553 & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & O6-7   & ---     & ---       & ---            & P21      \\
\hline
\multicolumn{15}{p{14cm}}{A02: \citet{Albaetal02}, A16: \citet{Alexetal16}, D17: \citet{Damietal17a}, F80: \citet{Feinetal80}, F81: \citet{FortOrsa81}, G11a: \citet{Gvaretal11b}, G11b: \citet{Gagnetal11}, H06: \citet{Hamaetal06}, K93: \citet{Kilk93}, L76: \citet{Lodeetal76}, L81: \citet{LevaMala81}, L82: \citet{LevaMala82}, M01: \citet{Massetal01}, M16: \citet{Maizetal16}, M17: \citet{Maizetal17a}, M20: \citet{Maizetal20b}, M22: \citet{Maizetal22a}, M23a: GOSSS IV, M23b: Villafranca III, M55: \citet{Morgetal55}, M88: \citet{Morretal88}, M93: \citet{MassJohn93}, N06: \citet{Niemetal06a}, P11: \citet{Povietal11}, P21: \citet{Preietal21}, R09: \citet{Rauwetal09}, S14: \citet{Sotaetal14}, T73: \citet{Thacetal73}, T74: \citet{ThacAndr74}, TW: This work, V01: \citet{vadH01}, V15: \citet{Vaidetal15}, V93: \citet{VijaDril93}, W02: \citet{Walbetal02b}, W09: \citet{Walb09b}, W11: \citet{Wolketal11}, W72: \citet{Walb72}, W73a: \citet{Walb73a}, W73b: \citet{Walb73c}, W77: \citet{WalbLill77}, W82: \citet{Walb82a}, W84: \citet{Wals84}.}\\
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
\hline 
Name &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature} & group\\
&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\ 
\hline 
    HD~93\,420                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & M4     & Ib      & ---       & ---            & H72   & foreground   \\
    HD~93\,342                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & Ia      & ---       & ---            & A16   & background   \\
    HD~93\,501                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & V       & ---       & ---            & A16   & foreground   \\
    CPD~$-$59~2592                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1     & Ib      & ---       & ---            & A16   & background   \\
    HDE~305\,439~A                  & B0     & Ia     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0   & Ia     & ---       & ---            & V93   & background   \\
    HDE~305\,439~B                  & ---     & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0.7   & Ib     & ---       & ---            & M23b   & background   \\
%    HDE~305\,452                    & B2     & III     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B8/9   & ---     & ---       & ---            & L76   & background   \\
    ALS~15\,860                     & B1     & Iab     & ---       & ---            & B1     & Iab     & ---       & ---            & TW       & O9.5   & I/II    & ---       & ---            & F80   & background   \\
    CPD~$-$58~2634                  & B1.5   & V       & ---       & ---            & ---   & ---       & ---       & ---            & ---      & B3/6     & ---       & ---       & ---            & L76   & foreground   \\
    CPD~$-$59~2535                  & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16   & background   \\
    2MASS~J10424476$-$6005020       & B0.2   & V       & ---       & B0.2 V         & B0     & IV:     & ---       & ---            & TW       & O:     & ---     & ---       & ---            & P11   & background   \\
    2MASS~J10441791$-$5925204       & B2.5   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background   \\
    2MASS~J10444803$-$5954297       & O7:    & V       & e         & ---            & O8:    & V       & e         & ---            & M22b     & ---    & ---     & ---       & ---            & ---   & background   \\
    2MASS~J10441242$-$5934091       & B2     & V       & n         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background   \\
    CPD~$-$59~2539                  & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background   \\
    2MASS~J10413434$-$5958474       & B1     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background  \\
    2MASS~J10440744$-$5916399       & O9.7:  & ---     & ---       & B0.5:          & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background  \\
    2MASS~J10471498$-$5953374       & B6:    & III     & e         & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background  \\
    2MASS~J10425293$-$6003478       & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background  \\
    2MASS~J10420949$-$6002265       & B0.7   & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background  \\
    2MASS~J10431388$-$5954584       & B2     & V       & ---       & ---            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & background \\
    2MASS~J10431945$-$5944488       & sdO    & ---     & ---       & sec            & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & foreground  \\
    2MASS~J10452648$-$5946188       & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B1-2   & ---     & ---       & ---            & P21   & background  \\

 \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
\hline 
Name &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature} & group\\
&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\ 
\hline 

    $\eta$~Car                      & ---    & ---     & ---       & ---            & LBV    & ---     & ---       & ---            & M22a     & F:     & I       & ---       & ---            & W77    & \bf{O-025}  \\
    WR~24                           & ---    & ---     & ---       & ---            & WN6    & ---     & ha        & ---            & TW       & WN6    & ---     & ha-w...   & ---            & H06    & O-028  \\
    HD~93\,281                      & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & M1.5     & Iab:    & ---       & ---              & M23b    & O-028  \\
    HDE~303\,310                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & M3     & Iab      & ---       & ---            & M23b    & O-027  \\
    CPD~$-$58~2605                  & B0.5   & II      & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & III-IV: & ---       & ---            & M88    & O-002  \\
    CPD~$-$59~2504                  & B7     & II:     & nn        & ---            & ---    & ---     & ---       & ---            & ---      & B2/5   & ---     & ---       & ---            & L76    & O-028  \\

    \hline
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\hline
\hline 
Name &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature} & group & Notes\\
&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\ 
\hline 

   QZ~Car~Aa,Ac                    & ---    & ---     & ---       & ---            & O9.7   & Ib      & n         & ---            & S14      & O9.7   & Ib      & ---       & O9 II:         & M22b   & \bf{O-028} & new SB2\\
    HD~93\,129~Aa                   & ---    & ---     & ---       & ---            & O2     & I       & f*        & ---            & S14      & O2     & I       & f*        & OB?            & M17    & O-002 \\
    HD~93\,403                      & ---    & ---     & ---       & ---            & O5     & I       & fc        & O7.5 V         & M22b     & O5     & I       & fc        & O7.5 V         & M22b   &  \bf{Car~OB1} & new SB2\\
    HD~93\,205                      & ---    & ---     & ---       & ---            & O3.5   & V       & ((f))     & O8 V           & S14      & O3.5   & V       & ((f))     & O8 V           & M20    &  O-003\\
    HD~93\,162                      & ---    & ---     & ---       & ---            & O2.5   & I       & f*/WN6    & OB             & S14      & WN6    & ---     & h         & O4             & V01    &  O-003\\
    HD~93\,161~A                    & O7     & V       & ((f))     & O9 IV          & O7.5   & V       & ---       & O9 V           & S14      & O7     & V       & ((f))     & O9 IV          & M22b   &  O-002\\
    V572~Car                        & O6.5   & V       & z         & B0 V + B0.5: V & O7.5   & V       & (n)       & B0 V(n)        & M16      & O6.5   & V       & z         & B0 V +B0.2 V   & M22b   &  O-025 & new SB3\\
    CPD~$-$59~2554                  & O9.2   & V       & ---       & B1: V          & O9.5   & IV      & ---       & ---            & S14      & O9.2   & V       & ---       & B1: V          & M22b   &  O-028 & new SB2\\
    CPD~$-$59~2641                  & ---    & ---     & ---       & ---            & O6     & V       & ((fc))    & ---            & S14      & O5.5-6 & V       & ((fc))    & B2 V-III       & R09    & O-025     \\     
 %   HD~93\,056                      & B1:    & V:      & n         & ---            & ---    & ---     & ---       & ---            & ---      & O9     & V       & ---       & B2 V           & A16    &  O-028\\
     CPD~$-$59~2635                  & O8     & V       & z         & O9.2 V         & O8     & V       & (n)       & O9.5 V         & S14      & O8     & V       & z         & O9.2 V         & M22b   & O-025 \\
    HD~93\,343                      & ---    & ---     & ---       & ---            & O8     & V       & ---       & ---            & M16      & O7.5   & V       & z         & O7.5: V(n)     & M22a    & O-025\\
     V573~Car                        & ---    & ---     & ---       & ---            & O9.5   & V       & (n)       & B0.5 V(n)      & S14      & O9.5   & IV      & ---       & B0.5 V         & M22b   & O-025 \\
    CPD~$-$59~2636~A,B              & O7.5   & V       & ---       & O8 V + O8 V    & O8     & V       & ---       & O8 V           & S14      & O7     & V       & ---       & O8 V + O9 V    & A02     & \bf{O-025}\\
     HDE~305\,525                    & ---    & ---     & ---       & ---            & O5.5   & V       & ((f))z    & O7.5 V + B     & M16      & O4     & V       & ---       & ---            & V93    & \bf{O-030} \\
    HDE~303\,312                    & O9.5   & III     & ---       & B0.5: V        & O9.7   & IV      & ---       & ---            & S14      & O9     & V       & ---       & ---            & F81     & Car~OB1 & new SB2\\
    CPD~$-$58~2649~A                & O9.5:  & ---     & ---       & B0:            & O9.7   & III:    & ---       & B0: V:         & M22b     & O7     & V       & ---       & O8 V           & A16     & Car~OB1\\
    CPD~$-$59~2591                  & O8.5   & V       & ---       & B0/1           & O8     & V       & z         & B0.5: V:       & M16      & O8     & V       & z         & B0.5: V:       & M22b    & O-028\\
    ALS~15\,204                     & ---    & ---     & ---       & ---            & O7.5   & V       & z         & O9: V          & M16      & ---    & ---     & ---       & ---            & ---     & O-002\\ 
    V662~Car                        & O      & ---     & ---       & O+B            & O5     & V       & (n)z      & B0: V          & M16      & O5.5   & V       & z         & O9.5 V         & N06     & Car~OB1\\
    2MASS~J10440744$-$5916399       & O9.7:  & ---     & ---       & B0.5:          & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---    & back. & new SB2  \\    
\hline
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\hline
\hline 
Name &\multicolumn{4}{c}{\rule[2pt]{0.5cm}{0.4pt} Gaia-ESO \rule[2pt]{0.5cm}{0.4pt}}&\multicolumn{5}{c}{\rule[2pt]{1.0cm}{0.4pt} GOSSS \rule[2pt]{1.0cm}{0.4pt}}&\multicolumn{5}{c}{\lili\ + STIS + literature} & group & Notes\\
&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}&\mci{ST}& \mci{LC}&\mci{qual.}&   \mci{sec.}   &\mci{ref.}\\ 
\hline 
    HDE~305\,534                    & ---    & ---     & ---       & ---            & ---    & ---     & ---       & ---            & ---      & B0     & V       & ---       & B0 V           & A16   & O-028   \\
    HDE~305\,522                    & B0.2   & V       & ---       & B1: V          & ---    & ---     & ---       & ---            & ---      & B0     & V       & ---       & B1 V           & A16   & O-028   \\
    HDE~305\,543                    & ---   & ---      & ---       & ---           & ---    & ---     & ---       & ---            & ---      & B0.2     & V       & (n)       & B1: V(n)          & M23b & O-028 & new SB2  \\    
    HDE~303\,300                    & B0.5   & V       & ---       & B              & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16   & Car~OB1 & new SB2  \\
    HDE~305\,516                    & B0.5   & V       & (n)       & B2: V          & ---    & ---     & ---       & ---            & ---      & B0.5   & V       & ---       & ---            & G11b  & O-028  & new SB2\\
    HDE~303\,313                    & B2     & V       & ---       & B2 V           & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & B2 V           & A16   & Car~OB1  \\
    HD~93\,128~B                    & B0.2:  & V       & ---       & B1: V          & B0.2   & V       & ---       & ---            & M22a     & ---    & ---     & ---       & ---            & ---   & O-002  & new SB2  \\
    ALS~15\,219                     & B0.5:  & V       & ---       & B1: V          & B0.7   & V       & ---       & B1 V           & M22a     & B1     & V       & ---       & ---            & M93   & O-002   \\
    CPD~$-$59~2583                  & B1.5:  & V       & ---       & B2: V          & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & ---            & A16   & Car~OB1   & new SB2  \\
    CPD~$-$58~2640                  & B1.5   & V       & ---       & B2: V          & ---    & ---     & ---       & ---            & ---      & B1     & V       & ---       & B2 V           & A16   & O-029  \\
    2MASS~J10424476$-$6005020       & B0.2   & V       & ---       & B0.2 V         & B0     & IV:     & ---       & ---            & TW       & O:     & ---     & ---       & ---            & P11  & back. & new SB2    \\
     CPD~$-$59~2661                  & B0:    & ---     & ---       & B              & B0     & V       & (n)e      & B2: V          & TW       & O9.5   & V       & ---       & ---            & W84  & O-030  & new SB2    \\
    2MASS~J10431897$-$5946569       & B2:    & V       & (n)       & B              & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & O-028  & new SB2   \\
    ALS~15\,237                     & B1.5:  & V       & ---       & B2: V          & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---   & O-029  & new SB2   \\
    CPD~$-$59~2625                  & B1.5:  & V       & ---       & B2: V          & ---    & ---     & ---       & ---            & ---      & B2     & V       & ---       & ---            & A16   & O-025  & new SB2   \\
    ALS~15\,203~A                   & B      & ---     & ---       & B              & B0.5   & V       & ---       & B1: V          & TW       & O7     & V       & ---       & ---            & V93   & O-002  & new SB2   \\
     2MASS~J10444550$-$5952537       & B1:    & V       & ---       & B1.5: V        & ---    & ---     & ---       & ---            & ---      & ---    & ---     & ---       & ---            & ---  & O-028   & new SB2   \\
    $[$HSB2012$]$~3482              & B2:    & V       & ---       & B3: V          & ---    & ---     & ---       & ---            & ---      & B3     & ---     & ---       & ---            & V15   & O-025   & new SB2  \\

\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline 
Name                      & Gaia Source  & $\mu_{\alpha *}$        &  $\mu_{\delta}$          &\small{RUWE}     & group & n-qualifer\\
                          &              & [mas a$^{-1}$] & [mas a$^{-1}$]    &                 &       &           \\ 
\hline 

2MASS~J10440866$-$5933488 & 5350363085623074432 &   -7.181 $\pm$ 0.015   &   3.419 $\pm$ 0.014   &   0.972    & O-002 &    nnn       \\
CPD~$-$58~2657            & 5350395383780746496 &   -6.622  $\pm$  0.329  &  0.385 $\pm$ 0.300   &  12.985    & O-027 &  (n)            \\
HDE~303\,310              & 5350389095946525568 &   -7.432  $\pm$  0.031  &  2.851 $\pm$ 0.026   &  0.704     & O-027 &             \\
CPD~$-$59~2541            & 5254271056429426688 &  -5.647  $\pm$  0.032   &  2.545 $\pm$ 0.031   &  1.582     & O-028 &   (n)          \\
HD~93\,281               & 5350302097082780416 &  -8.028  $\pm$  0.022   &  2.029 $\pm$ 0.020   &  1.008     & O-028 &                 \\
QZ~Car~Aa,Ac              & 5350346970905044480 &  -5.750  $\pm$  0.123   &  2.455 $\pm$ 0.108   &  3.471     & O-028 &                 \\
HDE~305\,523              & 5350347520660979840 &  -5.804  $\pm$  0.025   &  2.165 $\pm$ 0.023   &  1.083     & O-028 &                 \\
2MASS~J10451588$-$5929563 & 5350384629180484224 &  -6.893  $\pm$  0.011   &  4.030 $\pm$ 0.010   &  0.797     & O-029 &   n              \\

\hline

\end{tabular}
